A Graphical #SAT Algorithm for Formulae with Small Clause Density

We study the counting version of the Boolean satisfiability problem #SAT using the ZH-calculus, a graphical language originally introduced to reason about quantum circuits. Using this, we generalize #SAT to a weighted variant we call #SAT+-, which is complete for the class GapP. We show there is an efficient linear-time reduction from #SAT to #2SAT+-, unlike previous reductions from #SAT to #2SAT which blow up the size of the formula by a polynomial factor. Our main conceptual contribution is that introducing weights to #SAT allows for more efficient translations, and we use this to remove the dependence on clause width k in this case. We observe that DPLL-style algorithms for #2SAT can be adapted to #2SAT+- directly and hence the best-known upper bounds for #2SAT apply. Applying an upper bound for #2SAT in terms of variables gives us upper bounds for #SAT in terms of clauses and variables that are better than O*(2^n) for small clause densities of m/n < 2.25, and improve on previous average-case and worst-case bounds for k >= 6 and k >= 4, respectively. Applying a similar bound in terms of clauses produces a bound of O*(1.1740^L) in terms of the length of the formula. These are, to our knowledge, the first non-trivial upper bounds for #SAT that is independent of clause size, and in terms of formula length, respectively. Based on a result of Kutzkov, we find an improved bound on #3SAT for 1.2577 < m/n <= 7/3. Finally, we use this technique to find an upper bound on the complexity of calculating amplitudes of quantum circuits in terms of the total number of gates. Our results demonstrate that graphical reasoning can lead to new algorithmic insights, even outside the domain of quantum computing that the calculus was intended for.

==> figures/completeness-zh0tof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot (zh)}] (0) at (-2.75, -0.75) {$\pi$};
		\node [style={X dot (zh)}] (1) at (-2.75, 0.75) {$\pi$};
		\node [style=labelled hbox] (2) at (-1.75, -0.75) {$0$};
		\node [style=labelled hbox] (3) at (-1.75, 0.75) {$0$};
		\node [style={Z dot (zh)}] (4) at (-0.75, 0) {$\pi$};
		\node [style=labelled hbox] (6) at (1.25, 0) {$0$};
		\node [style={Z dot (zh)}] (7) at (2.25, 0) {$\pi$};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-3.5, -0.75) {};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=hbox] (14) at (6, 0) {};
		\node [style=hbox] (15) at (7, 0) {};
		\node [style=none] (16) at (8, 0) {};
		\node [style=none] (17) at (5, -0.75) {};
		\node [style=none] (18) at (5, 0.75) {};
		\node [style={X dot (zh)}] (19) at (0.25, 0) {$\pi$};
		\node [style=labelled hbox] (20) at (0.25, 1.25) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (1) to (9.center);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw [bend right] (14) to (18.center);
		\draw [bend left] (14) to (17.center);
		\draw (14) to (15);
		\draw (15) to (16.center);
		\draw [bend left] (4) to (2);
		\draw [bend right] (4) to (3);
		\draw (19) to (4);
		\draw (6) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zh0tof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-4.5, 6) {$\pi$};
		\node [style={X dot (zh)}] (1) at (-3.5, 6) {$\pi$};
		\node [style=labelled hbox] (2) at (-2.5, 6) {$0$};
		\node [style=white dot] (3) at (-1.5, 6) {$\pi$};
		\node [style=none] (4) at (-0.75, 6) {};
		\node [style=none] (5) at (0.5, 6) {$=$};
		\node [style=labelled hbox] (11) at (-3.5, 7) {$2$};
		\node [style={Z dot (zh)}] (29) at (2.75, 6) {$\pi$};
		\node [style={X dot (zh)}] (30) at (3.75, 6) {$\pi$};
		\node [style=labelled hbox] (31) at (4.75, 6) {$0$};
		\node [style=white dot] (32) at (5.75, 6) {$\pi$};
		\node [style=none] (33) at (6.5, 6) {};
		\node [style=labelled hbox] (34) at (1.75, 7) {$2$};
		\node [style={Z dot (zh)}] (36) at (1.75, 6) {};
		\node [style=none] (37) at (-4, 3.5) {$=$};
		\node [style={Z dot (zh)}] (38) at (-1.75, 3.5) {$\pi$};
		\node [style={X dot (zh)}] (39) at (-0.75, 3.5) {$\pi$};
		\node [style=labelled hbox] (40) at (0.25, 3.5) {$0$};
		\node [style=white dot] (41) at (1.25, 3.5) {$\pi$};
		\node [style=none] (42) at (2, 3.5) {};
		\node [style={Z dot (zh)}] (44) at (-2.75, 3.5) {};
		\node [style={X dot (zh)}] (45) at (-2.75, 4.5) {};
		\node [style=labelled hbox] (46) at (-1.75, 4.5) {$0$};
		\node [style={Z dot (zh)}] (48) at (5.25, 3.5) {$\pi$};
		\node [style={X dot (zh)}] (49) at (6.25, 3.5) {$\pi$};
		\node [style=labelled hbox] (50) at (7.25, 3.5) {$0$};
		\node [style=white dot] (51) at (8.25, 3.5) {$\pi$};
		\node [style=none] (52) at (9, 3.5) {};
		\node [style={Z dot (zh)}] (53) at (4.25, 3.5) {};
		\node [style={Z dot (zh)}] (54) at (4.25, 4.5) {};
		\node [style=labelled hbox] (55) at (6.25, 4.5) {$0$};
		\node [style=none] (56) at (3, 3.5) {$=$};
		\node [style=hbox] (58) at (5.25, 4.5) {};
		\node [style={Z dot (zh)}] (59) at (-0.75, 1) {$\pi$};
		\node [style={X dot (zh)}] (60) at (0.25, 1) {$\pi$};
		\node [style=labelled hbox] (61) at (1.25, 1) {$0$};
		\node [style=white dot] (62) at (2.25, 1) {$\pi$};
		\node [style=none] (63) at (3, 1) {};
		\node [style=labelled hbox] (66) at (0.25, 2) {$0$};
		\node [style=none] (67) at (-4, 1.25) {$\stackrel{BA_H}{=}$};
		\node [style=hbox] (69) at (-0.75, 2) {};
		\node [style=hbox] (70) at (-1.75, 1) {};
		\node [style={X dot (zh)}] (71) at (-2.75, 1) {};
		\node [style={Z dot (zh)}] (72) at (-0.75, -1.25) {$\pi$};
		\node [style={X dot (zh)}] (73) at (0.25, -1.25) {$\pi$};
		\node [style=labelled hbox] (74) at (1.25, -1.25) {$0$};
		\node [style=white dot] (75) at (2.25, -1.25) {$\pi$};
		\node [style=none] (76) at (3, -1.25) {};
		\node [style=none] (78) at (-4, -1) {$\stackrel{SF_H}{=}$};
		\node [style={X dot (zh)}] (82) at (-2.75, -1.25) {};
		\node [style=labelled hbox] (83) at (-1.75, -1.25) {$0$};
		\node [style=none] (89) at (-4, -3.5) {$\stackrel{SF}{=}$};
		\node [style={Z dot (zh)}] (90) at (0.25, -3.75) {$\pi$};
		\node [style={X dot (zh)}] (91) at (1.25, -3.75) {$\pi$};
		\node [style=labelled hbox] (92) at (2.25, -3.75) {$0$};
		\node [style=white dot] (93) at (3.25, -3.75) {$\pi$};
		\node [style=none] (94) at (4, -3.75) {};
		\node [style={X dot (zh)}] (95) at (-1.75, -3.75) {$\pi$};
		\node [style=labelled hbox] (96) at (-0.75, -3.75) {$0$};
		\node [style={X dot (zh)}] (97) at (-2.75, -3.75) {$\pi$};
		\node [style=none] (98) at (-4, -6) {$\stackrel{\ref{completeness_zh0tofident}}{=}$};
		\node [style=none] (103) at (-1.25, -6.25) {};
		\node [style={X dot (zh)}] (106) at (-2.5, -6.25) {$\pi$};
		\node [style=labelled hbox] (107) at (-0.75, 4.5) {$2$};
		\node [style=labelled hbox] (108) at (-0.75, -0.25) {$2$};
		\node [style=labelled hbox] (109) at (0.25, -2.75) {$2$};
		\node [style=labelled hbox] (110) at (-2.5, -5.25) {$2$};
		\node [style=none] (111) at (-0.25, -6.25) {$=$};
		\node [style=none] (112) at (3.25, -6.25) {};
		\node [style=hbox] (115) at (0.75, -6.25) {};
		\node [style=hbox] (116) at (2.25, -6.25) {};
		\node [style={Z dot (zh)}] (117) at (1.5, -6.25) {};
		\node [style=none] (118) at (4.25, -6) {$\stackrel{I_Z}{=}$};
		\node [style=none] (119) at (7.25, -6.25) {};
		\node [style=hbox] (120) at (5.25, -6.25) {};
		\node [style=hbox] (121) at (6.25, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (33.center) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (36) to (29);
		\draw (42.center) to (41);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (44) to (38);
		\draw (46) to (45);
		\draw (52.center) to (51);
		\draw (51) to (50);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw (53) to (48);
		\draw (58) to (55);
		\draw (58) to (54);
		\draw (63.center) to (62);
		\draw (62) to (61);
		\draw (61) to (60);
		\draw (60) to (59);
		\draw (69) to (66);
		\draw (70) to (59);
		\draw [bend left=15] (70) to (69);
		\draw (71) to (70);
		\draw (76.center) to (75);
		\draw (75) to (74);
		\draw (74) to (73);
		\draw (73) to (72);
		\draw (83) to (72);
		\draw (83) to (82);
		\draw (94.center) to (93);
		\draw (93) to (92);
		\draw (92) to (91);
		\draw (91) to (90);
		\draw (96) to (90);
		\draw (96) to (95);
		\draw (95) to (97);
		\draw (103.center) to (106);
		\draw (112.center) to (116);
		\draw (116) to (117);
		\draw (117) to (115);
		\draw (119.center) to (121);
		\draw (121) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zh0tofgen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot (zh)}] (0) at (-2.75, -0.75) {$\pi$};
		\node [style={X dot (zh)}] (1) at (-2.75, 0.75) {$\pi$};
		\node [style=labelled hbox] (2) at (-1.75, -0.75) {$0$};
		\node [style=labelled hbox] (3) at (-1.75, 0.75) {$0$};
		\node [style={Z dot (zh)}] (4) at (-0.75, 0) {$\pi$};
		\node [style=labelled hbox] (6) at (1.25, 0) {$0$};
		\node [style={Z dot (zh)}] (7) at (2.25, 0) {$\pi$};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (-3.5, 0.75) {};
		\node [style=none] (10) at (-3.5, -0.75) {};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=hbox] (14) at (8, 0) {};
		\node [style=hbox] (15) at (9, 0) {};
		\node [style=none] (16) at (10, 0) {};
		\node [style=none] (17) at (7, -0.75) {};
		\node [style=none] (18) at (7, 0.75) {};
		\node [style={X dot (zh)}] (19) at (0.25, 0) {$\pi$};
		\node [style=labelled hbox] (20) at (0.25, 1.25) {2};
		\node [style=none] (21) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-4, -0.75) {};
		\node [style=none] (23) at (-4, 0.75) {};
		\node [style=none] (24) at (-5, 0) {$n$};
		\node [style=none] (25) at (7, 0.25) {$\vdots$};
		\node [style=none] (26) at (6.5, -0.75) {};
		\node [style=none] (27) at (6.5, 0.75) {};
		\node [style=none] (28) at (5.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (1) to (9.center);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw [bend right] (14) to (18.center);
		\draw [bend left] (14) to (17.center);
		\draw (14) to (15);
		\draw (15) to (16.center);
		\draw [bend left] (4) to (2);
		\draw [bend right] (4) to (3);
		\draw (19) to (4);
		\draw (6) to (19);
		\draw [style=brace edge] (22.center) to (23.center);
		\draw [style=brace edge] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zh0tofident.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style={X dot (zh)}] (1) at (-7.25, 0) {$\pi$};
		\node [style={Z dot (zh)}] (2) at (-5.25, 0) {$\pi$};
		\node [style=labelled hbox] (3) at (-6.25, 0) {$0$};
		\node [style={X dot (zh)}] (4) at (-4.25, 0) {$\pi$};
		\node [style={Z dot (zh)}] (5) at (-2.25, 0) {$\pi$};
		\node [style=labelled hbox] (6) at (-3.25, 0) {$0$};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (5) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-zh0tofkp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (0, 4.25) {};
		\node [style=hbox] (1) at (1, 4.25) {};
		\node [style=none] (2) at (2, 4.25) {};
		\node [style=none] (3) at (-1, 3.5) {};
		\node [style=none] (4) at (-1, 5) {};
		\node [style=none] (5) at (-1, 4.5) {$\vdots$};
		\node [style=hbox] (9) at (5, 4.25) {};
		\node [style=hbox] (10) at (6, 4.25) {};
		\node [style=none] (11) at (9, 4.25) {};
		\node [style=none] (12) at (4, 3.5) {};
		\node [style=none] (13) at (4, 5) {};
		\node [style=none] (14) at (4, 4.5) {$\vdots$};
		\node [style=none] (18) at (3, 4.5) {$\stackrel{SF_H}{=}$};
		\node [style=labelled hbox] (19) at (8, 5.25) {$\frac{1}{2}$};
		\node [style=hbox] (20) at (7, 4.25) {};
		\node [style=hbox] (21) at (8, 4.25) {};
		\node [style=none] (22) at (5.75, 5.75) {};
		\node [style=none] (23) at (-1, 5.75) {};
		\node [style=none] (24) at (4, 5.75) {};
		\node [style={X dot (zh)}] (37) at (2.25, 0) {$\pi$};
		\node [style={X dot (zh)}] (38) at (2.25, 1.5) {$\pi$};
		\node [style=labelled hbox] (39) at (3.25, 0) {$0$};
		\node [style=labelled hbox] (40) at (3.25, 1.5) {$0$};
		\node [style={Z dot (zh)}] (41) at (4.25, 0.75) {$\pi$};
		\node [style=labelled hbox] (42) at (6.25, 0.75) {$0$};
		\node [style={Z dot (zh)}] (43) at (7.25, 0.75) {$\pi$};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (1.5, 0) {};
		\node [style={X dot (zh)}] (47) at (5.25, 0.75) {$\pi$};
		\node [style=none] (49) at (1.5, 1) {$\vdots$};
		\node [style={X dot (zh)}] (50) at (8.25, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (51) at (7.75, 2.25) {$\pi$};
		\node [style=labelled hbox] (52) at (9.25, 0.75) {$0$};
		\node [style=labelled hbox] (53) at (8.75, 2.25) {$0$};
		\node [style={Z dot (zh)}] (54) at (10.25, 0.75) {$\pi$};
		\node [style=labelled hbox] (55) at (12.25, 0.75) {$0$};
		\node [style={Z dot (zh)}] (56) at (13.25, 0.75) {$\pi$};
		\node [style=none] (57) at (14, 0.75) {};
		\node [style=none] (58) at (1.5, 2.25) {};
		\node [style={X dot (zh)}] (60) at (11.25, 0.75) {$\pi$};
		\node [style=labelled hbox] (61) at (12.25, 2) {2};
		\node [style={X dot (zh)}] (85) at (2.25, -8.75) {$\pi$};
		\node [style={X dot (zh)}] (86) at (2.25, -7.25) {$\pi$};
		\node [style=labelled hbox] (87) at (3.25, -8.75) {$0$};
		\node [style=labelled hbox] (88) at (3.25, -7.25) {$0$};
		\node [style={Z dot (zh)}] (89) at (4.25, -8) {$\pi$};
		\node [style=none] (92) at (1.5, -7.25) {};
		\node [style=none] (93) at (1.5, -8.75) {};
		\node [style=none] (95) at (1.5, -7.75) {$\vdots$};
		\node [style={X dot (zh)}] (97) at (2.25, -6.25) {$\pi$};
		\node [style=labelled hbox] (99) at (3.25, -6.25) {$0$};
		\node [style=labelled hbox] (101) at (6.75, -8) {$0$};
		\node [style={Z dot (zh)}] (102) at (7.75, -8) {$\pi$};
		\node [style=none] (103) at (8.5, -8) {};
		\node [style=none] (104) at (1.5, -6.25) {};
		\node [style={X dot (zh)}] (105) at (5.75, -8) {$\pi$};
		\node [style=labelled hbox] (106) at (5.75, -6.25) {2};
		\node [style={Z dot (zh)}] (107) at (5, -8) {};
		\node [style={X dot (zh)}] (108) at (2.25, -12.75) {$\pi$};
		\node [style={X dot (zh)}] (109) at (2.25, -11.25) {$\pi$};
		\node [style=labelled hbox] (110) at (3.25, -12.75) {$0$};
		\node [style=labelled hbox] (111) at (3.25, -11.25) {$0$};
		\node [style={Z dot (zh)}] (112) at (4.25, -12) {$\pi$};
		\node [style=none] (113) at (1.5, -11.25) {};
		\node [style=none] (114) at (1.5, -12.75) {};
		\node [style=none] (115) at (1.5, -11.75) {$\vdots$};
		\node [style={X dot (zh)}] (116) at (2.25, -10.25) {$\pi$};
		\node [style=labelled hbox] (117) at (3.25, -10.25) {$0$};
		\node [style=labelled hbox] (118) at (6.25, -12) {$0$};
		\node [style={Z dot (zh)}] (119) at (7.25, -12) {$\pi$};
		\node [style=none] (120) at (8, -12) {};
		\node [style=none] (121) at (1.5, -10.25) {};
		\node [style={X dot (zh)}] (122) at (5.25, -12) {$\pi$};
		\node [style=labelled hbox] (123) at (5.25, -10.75) {2};
		\node [style=none] (125) at (0.5, -11.75) {$\stackrel{SF_Z}{=}$};
		\node [style=none] (127) at (0.5, -8) {$\stackrel{\ref{completeness_zh0tofident}}{=}$};
		\node [style=none] (128) at (0.5, 0.75) {$\stackrel{\ref{completeness_zh0tof}}{=}$};
		\node [style={X dot (zh)}] (129) at (2.25, -4.75) {$\pi$};
		\node [style={X dot (zh)}] (130) at (2.25, -3.25) {$\pi$};
		\node [style=labelled hbox] (131) at (3.25, -4.75) {$0$};
		\node [style=labelled hbox] (132) at (3.25, -3.25) {$0$};
		\node [style={Z dot (zh)}] (133) at (4.25, -4) {$\pi$};
		\node [style=labelled hbox] (134) at (6.25, -4) {$0$};
		\node [style={Z dot (zh)}] (135) at (7.25, -4) {$\pi$};
		\node [style=none] (136) at (1.5, -3.25) {};
		\node [style=none] (137) at (1.5, -4.75) {};
		\node [style={X dot (zh)}] (138) at (5.25, -4) {$\pi$};
		\node [style=none] (139) at (1.5, -3.75) {$\vdots$};
		\node [style={X dot (zh)}] (140) at (8.25, -4) {$\pi$};
		\node [style={X dot (zh)}] (141) at (7.75, -2.5) {$\pi$};
		\node [style=labelled hbox] (142) at (9.25, -4) {$0$};
		\node [style=labelled hbox] (143) at (8.75, -2.5) {$0$};
		\node [style={Z dot (zh)}] (144) at (11, -4) {};
		\node [style=labelled hbox] (145) at (12.75, -4) {$0$};
		\node [style={Z dot (zh)}] (146) at (13.75, -4) {$\pi$};
		\node [style=none] (147) at (14.5, -4) {};
		\node [style=none] (148) at (1.5, -2.5) {};
		\node [style={X dot (zh)}] (149) at (11.75, -4) {$\pi$};
		\node [style=labelled hbox] (150) at (12.75, -2.75) {2};
		\node [style=none] (151) at (0.5, -4) {$\stackrel{SF_Z}{=}$};
		\node [style={Z dot (zh)}] (152) at (10.25, -4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [bend right] (9) to (13.center);
		\draw [bend left] (9) to (12.center);
		\draw (9) to (10);
		\draw (11.center) to (21);
		\draw (21) to (20);
		\draw (20) to (10);
		\draw [bend left] (23.center) to (0);
		\draw (24.center) to (22.center);
		\draw [in=90, out=0] (22.center) to (20);
		\draw (46.center) to (37);
		\draw (37) to (39);
		\draw (40) to (38);
		\draw (38) to (45.center);
		\draw (42) to (43);
		\draw [bend left] (41) to (39);
		\draw [bend right] (41) to (40);
		\draw (47) to (41);
		\draw (42) to (47);
		\draw (50) to (52);
		\draw (53) to (51);
		\draw (51) to (58.center);
		\draw (55) to (56);
		\draw (56) to (57.center);
		\draw [bend left=360] (54) to (52);
		\draw [bend right] (54) to (53);
		\draw (60) to (54);
		\draw (55) to (60);
		\draw (50) to (43);
		\draw (93.center) to (85);
		\draw (85) to (87);
		\draw (88) to (86);
		\draw (86) to (92.center);
		\draw [bend left] (89) to (87);
		\draw [bend right] (89) to (88);
		\draw (99) to (97);
		\draw (97) to (104.center);
		\draw (101) to (102);
		\draw (102) to (103.center);
		\draw (101) to (105);
		\draw [in=0, out=90] (107) to (99);
		\draw (107) to (105);
		\draw (89) to (107);
		\draw (114.center) to (108);
		\draw (108) to (110);
		\draw (111) to (109);
		\draw (109) to (113.center);
		\draw [bend left] (112) to (110);
		\draw [bend right] (112) to (111);
		\draw (117) to (116);
		\draw (116) to (121.center);
		\draw (118) to (119);
		\draw (119) to (120.center);
		\draw (118) to (122);
		\draw [bend right] (112) to (117);
		\draw (122) to (112);
		\draw (137.center) to (129);
		\draw (129) to (131);
		\draw (132) to (130);
		\draw (130) to (136.center);
		\draw (134) to (135);
		\draw [bend left] (133) to (131);
		\draw [bend right] (133) to (132);
		\draw (138) to (133);
		\draw (134) to (138);
		\draw (140) to (142);
		\draw (143) to (141);
		\draw (141) to (148.center);
		\draw (145) to (146);
		\draw (146) to (147.center);
		\draw [bend right] (144) to (143);
		\draw (149) to (144);
		\draw (145) to (149);
		\draw (140) to (135);
		\draw (152) to (144);
		\draw (152) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-branch-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style={X dot (zh)}] (2) at (3, 0.75) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style={X dot (zh)}] (4) at (6, 0.75) {$\pi$};
		\node [style=none] (5) at (7, 0.75) {};
		\node [style={X dot (zh)}] (6) at (9, 0.75) {};
		\node [style=none] (7) at (10, 0.75) {};
		\node [style={X dot (zh)}] (8) at (13, 0.75) {$\pi$};
		\node [style=none] (9) at (14, 0.75) {};
		\node [style={X dot (zh)}] (10) at (12, 0.75) {};
		\node [style=none] (11) at (11, 0.75) {$+$};
		\node [style=none] (12) at (5, 0.75) {$+$};
		\node [style=none] (13) at (8, 1) {$\stackrel{SF}{=}$};
		\node [style=none] (14) at (2, 1) {$\stackrel{\eqref{zspidersum}}{=}$};
		\node [style=labelled hbox] (15) at (3.5, -0.75) {$0$};
		\node [style=none] (16) at (4.5, -0.75) {};
		\node [style={X dot (zh)}] (17) at (8, -0.75) {$\pi$};
		\node [style=none] (18) at (9, -0.75) {};
		\node [style=labelled hbox] (19) at (7, -0.75) {$0$};
		\node [style=none] (20) at (5.5, -0.75) {$+$};
		\node [style=none] (21) at (2, -0.5) {$\stackrel{\eqref{satembed_zerostate}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (8) to (9.center);
		\draw (10) to (8);
		\draw (15) to (16.center);
		\draw (17) to (18.center);
		\draw (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-branch-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-4.5, -0.25) {};
		\node [style={X dot (zh)}] (1) at (-3.5, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (2) at (-3.5, -1.75) {$\pi$};
		\node [style=labelled hbox] (3) at (-2.5, 1.25) {$0$};
		\node [style=labelled hbox] (4) at (-2.5, -1.75) {$0$};
		\node [style={Z dot (zh)}] (5) at (-1.5, 0.5) {};
		\node [style={Z dot (zh)}] (6) at (-1.5, -1) {};
		\node [style={Z dot (zh)}] (7) at (-1.5, -2.5) {};
		\node [style={Z dot (zh)}] (8) at (-1.5, 2) {};
		\node [style={Z dot (zh)}] (9) at (-6.5, 0.5) {};
		\node [style={Z dot (zh)}] (10) at (-6.5, -1) {};
		\node [style={Z dot (zh)}] (11) at (-6.5, -2.5) {};
		\node [style={Z dot (zh)}] (12) at (-6.5, 2) {};
		\node [style=labelled hbox] (13) at (-5.5, 1.25) {$0$};
		\node [style=labelled hbox] (14) at (-5.5, -1.75) {$0$};
		\node [style=none] (15) at (-1.5, 1.5) {$\vdots$};
		\node [style=none] (16) at (-1.5, -1.5) {$\vdots$};
		\node [style=none] (17) at (-6.5, -1.5) {$\vdots$};
		\node [style=none] (18) at (-6.5, 1.5) {$\vdots$};
		\node [style=none] (19) at (-1.5, 0) {$\vdots$};
		\node [style=none] (20) at (-6.5, 0) {$\vdots$};
		\node [style=none] (21) at (-7, 0.5) {};
		\node [style=none] (22) at (-7, -1) {};
		\node [style=none] (23) at (-7, -2.5) {};
		\node [style=none] (24) at (-7, 2) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (27) at (-1, -2.5) {};
		\node [style=none] (28) at (-1, 2) {};
		\node [style={Z dot (zh)}] (29) at (11.25, -0.25) {};
		\node [style=labelled hbox] (30) at (11.25, 2.25) {$0$};
		\node [style={X dot (zh)}] (31) at (11.25, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (32) at (12.25, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (33) at (12.25, -1.75) {$\pi$};
		\node [style=labelled hbox] (34) at (13.25, 1.25) {$0$};
		\node [style=labelled hbox] (35) at (13.25, -1.75) {$0$};
		\node [style={Z dot (zh)}] (36) at (14.25, 0.5) {};
		\node [style={Z dot (zh)}] (37) at (14.25, -1) {};
		\node [style={Z dot (zh)}] (38) at (14.25, -2.5) {};
		\node [style={Z dot (zh)}] (39) at (14.25, 2) {};
		\node [style={Z dot (zh)}] (40) at (9.25, 0.5) {};
		\node [style={Z dot (zh)}] (41) at (9.25, -1) {};
		\node [style={Z dot (zh)}] (42) at (9.25, -2.5) {};
		\node [style={Z dot (zh)}] (43) at (9.25, 2) {};
		\node [style=labelled hbox] (44) at (10.25, 1.25) {$0$};
		\node [style=labelled hbox] (45) at (10.25, -1.75) {$0$};
		\node [style=none] (46) at (14.25, 1.5) {$\vdots$};
		\node [style=none] (47) at (14.25, -1.5) {$\vdots$};
		\node [style=none] (48) at (9.25, -1.5) {$\vdots$};
		\node [style=none] (49) at (9.25, 1.5) {$\vdots$};
		\node [style=none] (50) at (14.25, 0) {$\vdots$};
		\node [style=none] (51) at (9.25, 0) {$\vdots$};
		\node [style=none] (52) at (8.75, 0.5) {};
		\node [style=none] (53) at (8.75, -1) {};
		\node [style=none] (54) at (8.75, -2.5) {};
		\node [style=none] (55) at (8.75, 2) {};
		\node [style=none] (56) at (14.75, 0.5) {};
		\node [style=none] (57) at (14.75, -1) {};
		\node [style=none] (58) at (14.75, -2.5) {};
		\node [style=none] (59) at (14.75, 2) {};
		\node [style={Z dot (zh)}] (60) at (18.75, -0.25) {};
		\node [style=labelled hbox] (61) at (18.75, 2.25) {$0$};
		\node [style={X dot (zh)}] (62) at (19.75, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (63) at (19.75, -1.75) {$\pi$};
		\node [style=labelled hbox] (64) at (20.75, 1.25) {$0$};
		\node [style=labelled hbox] (65) at (20.75, -1.75) {$0$};
		\node [style={Z dot (zh)}] (66) at (21.75, 0.5) {};
		\node [style={Z dot (zh)}] (67) at (21.75, -1) {};
		\node [style={Z dot (zh)}] (68) at (21.75, -2.5) {};
		\node [style={Z dot (zh)}] (69) at (21.75, 2) {};
		\node [style={Z dot (zh)}] (70) at (16.75, 0.5) {};
		\node [style={Z dot (zh)}] (71) at (16.75, -1) {};
		\node [style={Z dot (zh)}] (72) at (16.75, -2.5) {};
		\node [style={Z dot (zh)}] (73) at (16.75, 2) {};
		\node [style=labelled hbox] (74) at (17.75, 1.25) {$0$};
		\node [style=labelled hbox] (75) at (17.75, -1.75) {$0$};
		\node [style=none] (76) at (21.75, 1.5) {$\vdots$};
		\node [style=none] (77) at (21.75, -1.5) {$\vdots$};
		\node [style=none] (78) at (16.75, -1.5) {$\vdots$};
		\node [style=none] (79) at (16.75, 1.5) {$\vdots$};
		\node [style=none] (80) at (21.75, 0) {$\vdots$};
		\node [style=none] (81) at (16.75, 0) {$\vdots$};
		\node [style=none] (82) at (16.25, 0.5) {};
		\node [style=none] (83) at (16.25, -1) {};
		\node [style=none] (84) at (16.25, -2.5) {};
		\node [style=none] (85) at (16.25, 2) {};
		\node [style=none] (86) at (22.25, 0.5) {};
		\node [style=none] (87) at (22.25, -1) {};
		\node [style=none] (88) at (22.25, -2.5) {};
		\node [style=none] (89) at (22.25, 2) {};
		\node [style=none] (90) at (8, -0.25) {$=$};
		\node [style=none] (91) at (15.5, -0.25) {$+$};
		\node [style={Z dot (zh)}] (92) at (3.75, -0.25) {};
		\node [style={X dot (zh)}] (93) at (4.75, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (94) at (4.75, -1.75) {$\pi$};
		\node [style=labelled hbox] (95) at (5.75, 1.25) {$0$};
		\node [style=labelled hbox] (96) at (5.75, -1.75) {$0$};
		\node [style={Z dot (zh)}] (97) at (6.75, 0.5) {};
		\node [style={Z dot (zh)}] (98) at (6.75, -1) {};
		\node [style={Z dot (zh)}] (99) at (6.75, -2.5) {};
		\node [style={Z dot (zh)}] (100) at (6.75, 2) {};
		\node [style={Z dot (zh)}] (101) at (1.5, 0.5) {};
		\node [style={Z dot (zh)}] (102) at (1.5, -1) {};
		\node [style={Z dot (zh)}] (103) at (1.5, -2.5) {};
		\node [style={Z dot (zh)}] (104) at (1.5, 2) {};
		\node [style=labelled hbox] (105) at (2.5, 1.25) {$0$};
		\node [style=labelled hbox] (106) at (2.5, -1.75) {$0$};
		\node [style=none] (107) at (6.75, 1.5) {$\vdots$};
		\node [style=none] (108) at (6.75, -1.5) {$\vdots$};
		\node [style=none] (109) at (1.5, -1.5) {$\vdots$};
		\node [style=none] (110) at (1.5, 1.5) {$\vdots$};
		\node [style=none] (111) at (6.75, 0) {$\vdots$};
		\node [style=none] (112) at (1.5, 0) {$\vdots$};
		\node [style=none] (113) at (1, 0.5) {};
		\node [style=none] (114) at (1, -1) {};
		\node [style=none] (115) at (1, -2.5) {};
		\node [style=none] (116) at (1, 2) {};
		\node [style=none] (117) at (7.25, 0.5) {};
		\node [style=none] (118) at (7.25, -1) {};
		\node [style=none] (119) at (7.25, -2.5) {};
		\node [style=none] (120) at (7.25, 2) {};
		\node [style={Z dot (zh)}] (121) at (3.75, 1.25) {};
		\node [style=none] (122) at (0, 0) {$\stackrel{SF_Z}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw [bend right] (0) to (2);
		\draw [bend left=15] (3) to (8);
		\draw [bend right=15] (3) to (5);
		\draw (1) to (3);
		\draw (2) to (4);
		\draw [bend left=15] (4) to (6);
		\draw [bend right=15] (4) to (7);
		\draw [bend right] (0) to (13);
		\draw [bend left] (0) to (14);
		\draw [bend right=15] (14) to (10);
		\draw [bend left=15] (14) to (11);
		\draw [bend right=15] (9) to (13);
		\draw [bend right=15] (13) to (12);
		\draw (27.center) to (7);
		\draw (6) to (26.center);
		\draw (25.center) to (5);
		\draw (8) to (28.center);
		\draw (11) to (23.center);
		\draw (10) to (22.center);
		\draw (9) to (21.center);
		\draw (12) to (24.center);
		\draw (30) to (31);
		\draw (31) to (29);
		\draw [bend left] (29) to (32);
		\draw [bend right] (29) to (33);
		\draw [bend left=15] (34) to (39);
		\draw [bend right=15] (34) to (36);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw [bend left=15] (35) to (37);
		\draw [bend right=15] (35) to (38);
		\draw [bend right] (29) to (44);
		\draw [bend left] (29) to (45);
		\draw [bend right=15] (45) to (41);
		\draw [bend left=15] (45) to (42);
		\draw [bend right=15] (40) to (44);
		\draw [bend right=15] (44) to (43);
		\draw (58.center) to (38);
		\draw (37) to (57.center);
		\draw (56.center) to (36);
		\draw (39) to (59.center);
		\draw (42) to (54.center);
		\draw (41) to (53.center);
		\draw (40) to (52.center);
		\draw (43) to (55.center);
		\draw [bend left] (60) to (62);
		\draw [bend right] (60) to (63);
		\draw [bend left=15] (64) to (69);
		\draw [bend right=15] (64) to (66);
		\draw (62) to (64);
		\draw (63) to (65);
		\draw [bend left=15] (65) to (67);
		\draw [bend right=15] (65) to (68);
		\draw [bend right] (60) to (74);
		\draw [bend left] (60) to (75);
		\draw [bend right=15] (75) to (71);
		\draw [bend left=15] (75) to (72);
		\draw [bend right=15] (70) to (74);
		\draw [bend right=15] (74) to (73);
		\draw (88.center) to (68);
		\draw (67) to (87.center);
		\draw (86.center) to (66);
		\draw (69) to (89.center);
		\draw (72) to (84.center);
		\draw (71) to (83.center);
		\draw (70) to (82.center);
		\draw (73) to (85.center);
		\draw (61) to (60);
		\draw [bend left] (92) to (93);
		\draw [bend right] (92) to (94);
		\draw [bend left=15] (95) to (100);
		\draw [bend right=15] (95) to (97);
		\draw (93) to (95);
		\draw (94) to (96);
		\draw [bend left=15] (96) to (98);
		\draw [bend right=15] (96) to (99);
		\draw [bend right] (92) to (105);
		\draw [bend left] (92) to (106);
		\draw [bend right=15] (106) to (102);
		\draw [bend left=15] (106) to (103);
		\draw [bend right=15] (101) to (105);
		\draw [bend right=15] (105) to (104);
		\draw (119.center) to (99);
		\draw (98) to (118.center);
		\draw (117.center) to (97);
		\draw (100) to (120.center);
		\draw (103) to (115.center);
		\draw (102) to (114.center);
		\draw (101) to (113.center);
		\draw (104) to (116.center);
		\draw (121) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-branch-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-1, 3) {};
		\node [style={X dot (zh)}] (3) at (0, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (4) at (0, 1.5) {$\pi$};
		\node [style=labelled hbox] (5) at (1, 4.5) {$0$};
		\node [style=labelled hbox] (6) at (1, 1.5) {$0$};
		\node [style={Z dot (zh)}] (7) at (2, 3.75) {};
		\node [style={Z dot (zh)}] (8) at (2, 2.25) {};
		\node [style={Z dot (zh)}] (9) at (2, 0.75) {};
		\node [style={Z dot (zh)}] (10) at (2, 5.25) {};
		\node [style={Z dot (zh)}] (11) at (-3, 3.75) {};
		\node [style={Z dot (zh)}] (12) at (-3, 2.25) {};
		\node [style={Z dot (zh)}] (13) at (-3, 0.75) {};
		\node [style={Z dot (zh)}] (14) at (-3, 5.25) {};
		\node [style=labelled hbox] (15) at (-2, 4.5) {$0$};
		\node [style=labelled hbox] (16) at (-2, 1.5) {$0$};
		\node [style=none] (17) at (2, 4.75) {$\vdots$};
		\node [style=none] (18) at (2, 1.75) {$\vdots$};
		\node [style=none] (19) at (-3, 1.75) {$\vdots$};
		\node [style=none] (20) at (-3, 4.75) {$\vdots$};
		\node [style=none] (21) at (2, 3.25) {$\vdots$};
		\node [style=none] (22) at (-3, 3.25) {$\vdots$};
		\node [style=none] (23) at (-3.5, 3.75) {};
		\node [style=none] (24) at (-3.5, 2.25) {};
		\node [style=none] (25) at (-3.5, 0.75) {};
		\node [style=none] (26) at (-3.5, 5.25) {};
		\node [style=none] (27) at (2.5, 3.75) {};
		\node [style=none] (28) at (2.5, 2.25) {};
		\node [style=none] (29) at (2.5, 0.75) {};
		\node [style=none] (30) at (2.5, 5.25) {};
		\node [style={Z dot (zh)}] (31) at (7.25, 3) {};
		\node [style=labelled hbox] (32) at (7.25, 5.5) {$0$};
		\node [style={X dot (zh)}] (33) at (7.25, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (34) at (8.25, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (35) at (8.25, 1.5) {$\pi$};
		\node [style=labelled hbox] (36) at (9.25, 4.5) {$0$};
		\node [style=labelled hbox] (37) at (9.25, 1.5) {$0$};
		\node [style={Z dot (zh)}] (38) at (10.25, 3.75) {};
		\node [style={Z dot (zh)}] (39) at (10.25, 2.25) {};
		\node [style={Z dot (zh)}] (40) at (10.25, 0.75) {};
		\node [style={Z dot (zh)}] (41) at (10.25, 5.25) {};
		\node [style={Z dot (zh)}] (42) at (5, 3.75) {};
		\node [style={Z dot (zh)}] (43) at (5, 2.25) {};
		\node [style={Z dot (zh)}] (44) at (5, 0.75) {};
		\node [style={Z dot (zh)}] (45) at (5, 5.25) {};
		\node [style=labelled hbox] (46) at (6, 4.5) {$0$};
		\node [style=labelled hbox] (47) at (6, 1.5) {$0$};
		\node [style=none] (48) at (10.25, 4.75) {$\vdots$};
		\node [style=none] (49) at (10.25, 1.75) {$\vdots$};
		\node [style=none] (50) at (5, 1.75) {$\vdots$};
		\node [style=none] (51) at (5, 4.75) {$\vdots$};
		\node [style=none] (52) at (10.25, 3.25) {$\vdots$};
		\node [style=none] (53) at (5, 3.25) {$\vdots$};
		\node [style=none] (54) at (4.5, 3.75) {};
		\node [style=none] (55) at (4.5, 2.25) {};
		\node [style=none] (56) at (4.5, 0.75) {};
		\node [style=none] (57) at (4.5, 5.25) {};
		\node [style=none] (58) at (10.75, 3.75) {};
		\node [style=none] (59) at (10.75, 2.25) {};
		\node [style=none] (60) at (10.75, 0.75) {};
		\node [style=none] (61) at (10.75, 5.25) {};
		\node [style={Z dot (zh)}] (62) at (15.5, 3) {};
		\node [style=labelled hbox] (63) at (15.5, 5.5) {$0$};
		\node [style={X dot (zh)}] (65) at (16.5, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (66) at (16.5, 1.5) {$\pi$};
		\node [style=labelled hbox] (67) at (17.5, 4.5) {$0$};
		\node [style=labelled hbox] (68) at (17.5, 1.5) {$0$};
		\node [style={Z dot (zh)}] (69) at (18.5, 3.75) {};
		\node [style={Z dot (zh)}] (70) at (18.5, 2.25) {};
		\node [style={Z dot (zh)}] (71) at (18.5, 0.75) {};
		\node [style={Z dot (zh)}] (72) at (18.5, 5.25) {};
		\node [style={Z dot (zh)}] (73) at (13.25, 3.75) {};
		\node [style={Z dot (zh)}] (74) at (13.25, 2.25) {};
		\node [style={Z dot (zh)}] (75) at (13.25, 0.75) {};
		\node [style={Z dot (zh)}] (76) at (13.25, 5.25) {};
		\node [style=labelled hbox] (77) at (14.25, 4.5) {$0$};
		\node [style=labelled hbox] (78) at (14.25, 1.5) {$0$};
		\node [style=none] (79) at (18.5, 4.75) {$\vdots$};
		\node [style=none] (80) at (18.5, 1.75) {$\vdots$};
		\node [style=none] (81) at (13.25, 1.75) {$\vdots$};
		\node [style=none] (82) at (13.25, 4.75) {$\vdots$};
		\node [style=none] (83) at (18.5, 3.25) {$\vdots$};
		\node [style=none] (84) at (13.25, 3.25) {$\vdots$};
		\node [style=none] (85) at (12.75, 3.75) {};
		\node [style=none] (86) at (12.75, 2.25) {};
		\node [style=none] (87) at (12.75, 0.75) {};
		\node [style=none] (88) at (12.75, 5.25) {};
		\node [style=none] (89) at (19, 3.75) {};
		\node [style=none] (90) at (19, 2.25) {};
		\node [style=none] (91) at (19, 0.75) {};
		\node [style=none] (92) at (19, 5.25) {};
		\node [style=none] (93) at (3.5, 3) {$=$};
		\node [style=none] (94) at (11.75, 3) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (3);
		\draw [bend right] (0) to (4);
		\draw [bend left=15] (5) to (10);
		\draw [bend right=15] (5) to (7);
		\draw (3) to (5);
		\draw (4) to (6);
		\draw [bend left=15] (6) to (8);
		\draw [bend right=15] (6) to (9);
		\draw [bend right] (0) to (15);
		\draw [bend left] (0) to (16);
		\draw [bend right=15] (16) to (12);
		\draw [bend left=15] (16) to (13);
		\draw [bend right=15] (11) to (15);
		\draw [bend right=15] (15) to (14);
		\draw (29.center) to (9);
		\draw (8) to (28.center);
		\draw (27.center) to (7);
		\draw (10) to (30.center);
		\draw (13) to (25.center);
		\draw (12) to (24.center);
		\draw (11) to (23.center);
		\draw (14) to (26.center);
		\draw (32) to (33);
		\draw (33) to (31);
		\draw [bend left] (31) to (34);
		\draw [bend right] (31) to (35);
		\draw [bend left=15] (36) to (41);
		\draw [bend right=15] (36) to (38);
		\draw (34) to (36);
		\draw (35) to (37);
		\draw [bend left=15] (37) to (39);
		\draw [bend right=15] (37) to (40);
		\draw [bend right] (31) to (46);
		\draw [bend left] (31) to (47);
		\draw [bend right=15] (47) to (43);
		\draw [bend left=15] (47) to (44);
		\draw [bend right=15] (42) to (46);
		\draw [bend right=15] (46) to (45);
		\draw (60.center) to (40);
		\draw (39) to (59.center);
		\draw (58.center) to (38);
		\draw (41) to (61.center);
		\draw (44) to (56.center);
		\draw (43) to (55.center);
		\draw (42) to (54.center);
		\draw (45) to (57.center);
		\draw [bend left] (62) to (65);
		\draw [bend right] (62) to (66);
		\draw [bend left=15] (67) to (72);
		\draw [bend right=15] (67) to (69);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw [bend left=15] (68) to (70);
		\draw [bend right=15] (68) to (71);
		\draw [bend right] (62) to (77);
		\draw [bend left] (62) to (78);
		\draw [bend right=15] (78) to (74);
		\draw [bend left=15] (78) to (75);
		\draw [bend right=15] (73) to (77);
		\draw [bend right=15] (77) to (76);
		\draw (91.center) to (71);
		\draw (70) to (90.center);
		\draw (89.center) to (69);
		\draw (72) to (92.center);
		\draw (75) to (87.center);
		\draw (74) to (86.center);
		\draw (73) to (85.center);
		\draw (76) to (88.center);
		\draw (63) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-neg-branch-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (0, 0.5) {$\pi$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style={X dot (zh)}] (18) at (3, 0.5) {};
		\node [style=none] (21) at (5.5, -0.5) {};
		\node [style={X dot (zh)}] (26) at (5.5, 0.5) {$\pi$};
		\node [style=none] (27) at (4.25, 0) {$-$};
		\node [style=none] (28) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (18) to (8.center);
		\draw (26) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-neg-branch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-0.75, 0) {$\pi$};
		\node [style={X dot (zh)}] (3) at (0.25, 1.5) {$\pi$};
		\node [style={X dot (zh)}] (4) at (0.25, -1.5) {$\pi$};
		\node [style=labelled hbox] (5) at (1.25, 1.5) {$0$};
		\node [style=labelled hbox] (6) at (1.25, -1.5) {$0$};
		\node [style={Z dot (zh)}] (7) at (2.25, 0.75) {};
		\node [style={Z dot (zh)}] (8) at (2.25, -0.75) {};
		\node [style={Z dot (zh)}] (9) at (2.25, -2.25) {};
		\node [style={Z dot (zh)}] (10) at (2.25, 2.25) {};
		\node [style={Z dot (zh)}] (11) at (-3, 0.75) {};
		\node [style={Z dot (zh)}] (12) at (-3, -0.75) {};
		\node [style={Z dot (zh)}] (13) at (-3, -2.25) {};
		\node [style={Z dot (zh)}] (14) at (-3, 2.25) {};
		\node [style=labelled hbox] (15) at (-2, 1.5) {$0$};
		\node [style=labelled hbox] (16) at (-2, -1.5) {$0$};
		\node [style=none] (17) at (2.25, 1.75) {$\vdots$};
		\node [style=none] (18) at (2.25, -1.25) {$\vdots$};
		\node [style=none] (19) at (-3, -1.25) {$\vdots$};
		\node [style=none] (20) at (-3, 1.75) {$\vdots$};
		\node [style=none] (21) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (22) at (-3, 0.25) {$\vdots$};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=none] (24) at (-3.5, -0.75) {};
		\node [style=none] (25) at (-3.5, -2.25) {};
		\node [style=none] (26) at (-3.5, 2.25) {};
		\node [style=none] (27) at (2.75, 0.75) {};
		\node [style=none] (28) at (2.75, -0.75) {};
		\node [style=none] (29) at (2.75, -2.25) {};
		\node [style=none] (30) at (2.75, 2.25) {};
		\node [style={Z dot (zh)}] (31) at (7.5, 0) {};
		\node [style=labelled hbox] (32) at (7.5, 2.5) {$0$};
		\node [style={X dot (zh)}] (33) at (7.5, 1.5) {$\pi$};
		\node [style={X dot (zh)}] (34) at (8.5, 1.5) {$\pi$};
		\node [style={X dot (zh)}] (35) at (8.5, -1.5) {$\pi$};
		\node [style=labelled hbox] (36) at (9.5, 1.5) {$0$};
		\node [style=labelled hbox] (37) at (9.5, -1.5) {$0$};
		\node [style={Z dot (zh)}] (38) at (10.5, 0.75) {};
		\node [style={Z dot (zh)}] (39) at (10.5, -0.75) {};
		\node [style={Z dot (zh)}] (40) at (10.5, -2.25) {};
		\node [style={Z dot (zh)}] (41) at (10.5, 2.25) {};
		\node [style={Z dot (zh)}] (42) at (5.25, 0.75) {};
		\node [style={Z dot (zh)}] (43) at (5.25, -0.75) {};
		\node [style={Z dot (zh)}] (44) at (5.25, -2.25) {};
		\node [style={Z dot (zh)}] (45) at (5.25, 2.25) {};
		\node [style=labelled hbox] (46) at (6.25, 1.5) {$0$};
		\node [style=labelled hbox] (47) at (6.25, -1.5) {$0$};
		\node [style=none] (48) at (10.5, 1.75) {$\vdots$};
		\node [style=none] (49) at (10.5, -1.25) {$\vdots$};
		\node [style=none] (50) at (5.25, -1.25) {$\vdots$};
		\node [style=none] (51) at (5.25, 1.75) {$\vdots$};
		\node [style=none] (52) at (10.5, 0.25) {$\vdots$};
		\node [style=none] (53) at (5.25, 0.25) {$\vdots$};
		\node [style=none] (54) at (4.75, 0.75) {};
		\node [style=none] (55) at (4.75, -0.75) {};
		\node [style=none] (56) at (4.75, -2.25) {};
		\node [style=none] (57) at (4.75, 2.25) {};
		\node [style=none] (58) at (11, 0.75) {};
		\node [style=none] (59) at (11, -0.75) {};
		\node [style=none] (60) at (11, -2.25) {};
		\node [style=none] (61) at (11, 2.25) {};
		\node [style={Z dot (zh)}] (62) at (15.75, 0) {};
		\node [style=labelled hbox] (63) at (15.75, 2.5) {$0$};
		\node [style={X dot (zh)}] (65) at (16.75, 1.5) {$\pi$};
		\node [style={X dot (zh)}] (66) at (16.75, -1.5) {$\pi$};
		\node [style=labelled hbox] (67) at (17.75, 1.5) {$0$};
		\node [style=labelled hbox] (68) at (17.75, -1.5) {$0$};
		\node [style={Z dot (zh)}] (69) at (18.75, 0.75) {};
		\node [style={Z dot (zh)}] (70) at (18.75, -0.75) {};
		\node [style={Z dot (zh)}] (71) at (18.75, -2.25) {};
		\node [style={Z dot (zh)}] (72) at (18.75, 2.25) {};
		\node [style={Z dot (zh)}] (73) at (13.5, 0.75) {};
		\node [style={Z dot (zh)}] (74) at (13.5, -0.75) {};
		\node [style={Z dot (zh)}] (75) at (13.5, -2.25) {};
		\node [style={Z dot (zh)}] (76) at (13.5, 2.25) {};
		\node [style=labelled hbox] (77) at (14.5, 1.5) {$0$};
		\node [style=labelled hbox] (78) at (14.5, -1.5) {$0$};
		\node [style=none] (79) at (18.75, 1.75) {$\vdots$};
		\node [style=none] (80) at (18.75, -1.25) {$\vdots$};
		\node [style=none] (81) at (13.5, -1.25) {$\vdots$};
		\node [style=none] (82) at (13.5, 1.75) {$\vdots$};
		\node [style=none] (83) at (18.75, 0.25) {$\vdots$};
		\node [style=none] (84) at (13.5, 0.25) {$\vdots$};
		\node [style=none] (85) at (13, 0.75) {};
		\node [style=none] (86) at (13, -0.75) {};
		\node [style=none] (87) at (13, -2.25) {};
		\node [style=none] (88) at (13, 2.25) {};
		\node [style=none] (89) at (19.25, 0.75) {};
		\node [style=none] (90) at (19.25, -0.75) {};
		\node [style=none] (91) at (19.25, -2.25) {};
		\node [style=none] (92) at (19.25, 2.25) {};
		\node [style=none] (93) at (3.75, 0) {$=$};
		\node [style=none] (94) at (12, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (3);
		\draw [bend right] (0) to (4);
		\draw [bend left=15] (5) to (10);
		\draw [bend right=15] (5) to (7);
		\draw (3) to (5);
		\draw (4) to (6);
		\draw [bend left=15] (6) to (8);
		\draw [bend right=15] (6) to (9);
		\draw [bend right] (0) to (15);
		\draw [bend left] (0) to (16);
		\draw [bend right=15] (16) to (12);
		\draw [bend left=15] (16) to (13);
		\draw [bend right=15] (11) to (15);
		\draw [bend right=15] (15) to (14);
		\draw (29.center) to (9);
		\draw (8) to (28.center);
		\draw (27.center) to (7);
		\draw (10) to (30.center);
		\draw (13) to (25.center);
		\draw (12) to (24.center);
		\draw (11) to (23.center);
		\draw (14) to (26.center);
		\draw (32) to (33);
		\draw (33) to (31);
		\draw [bend left] (31) to (34);
		\draw [bend right] (31) to (35);
		\draw [bend left=15] (36) to (41);
		\draw [bend right=15] (36) to (38);
		\draw (34) to (36);
		\draw (35) to (37);
		\draw [bend left=15] (37) to (39);
		\draw [bend right=15] (37) to (40);
		\draw [bend right] (31) to (46);
		\draw [bend left] (31) to (47);
		\draw [bend right=15] (47) to (43);
		\draw [bend left=15] (47) to (44);
		\draw [bend right=15] (42) to (46);
		\draw [bend right=15] (46) to (45);
		\draw (60.center) to (40);
		\draw (39) to (59.center);
		\draw (58.center) to (38);
		\draw (41) to (61.center);
		\draw (44) to (56.center);
		\draw (43) to (55.center);
		\draw (42) to (54.center);
		\draw (45) to (57.center);
		\draw [bend left] (62) to (65);
		\draw [bend right] (62) to (66);
		\draw [bend left=15] (67) to (72);
		\draw [bend right=15] (67) to (69);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw [bend left=15] (68) to (70);
		\draw [bend right=15] (68) to (71);
		\draw [bend right] (62) to (77);
		\draw [bend left] (62) to (78);
		\draw [bend right=15] (78) to (74);
		\draw [bend left=15] (78) to (75);
		\draw [bend right=15] (73) to (77);
		\draw [bend right=15] (77) to (76);
		\draw (91.center) to (71);
		\draw (70) to (90.center);
		\draw (89.center) to (69);
		\draw (72) to (92.center);
		\draw (75) to (87.center);
		\draw (74) to (86.center);
		\draw (73) to (85.center);
		\draw (76) to (88.center);
		\draw (63) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-neg-kclause-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (0) at (-1.5, -0.25) {$0$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (0, 0) {$\stackrel{SF_H}{=}$};
		\node [style=none] (4) at (-2.5, 0) {$\vdots$};
		\node [style=hbox] (5) at (2.5, -0.25) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, 0) {$\vdots$};
		\node [style=labelled hbox] (9) at (3, 0.75) {$\frac{1}{2}$};
		\node [style=hbox] (10) at (3, -0.25) {};
		\node [style=labelled hbox] (11) at (4, -0.25) {$0$};
		\node [style=none] (12) at (5.5, 0) {$\stackrel{\eqref{satembed_zerostate}}{=}$};
		\node [style=hbox] (13) at (8, -0.25) {};
		\node [style=none] (14) at (7, 0.5) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=none] (16) at (7, 0) {$\vdots$};
		\node [style=labelled hbox] (17) at (8.5, 0.75) {$\frac{1}{2}$};
		\node [style=hbox] (18) at (8.5, -0.25) {};
		\node [style={X dot (zh)}] (19) at (9.5, -0.25) {};
		\node [style=none] (20) at (11, 0) {$\stackrel{\ref{completeness_zh0tofgen}}{=}$};
		\node [style=none] (21) at (12, 0.5) {};
		\node [style=none] (22) at (12, -1) {};
		\node [style=none] (23) at (12, 0) {$\vdots$};
		\node [style={X dot (zh)}] (24) at (13, 0.5) {$\pi$};
		\node [style={X dot (zh)}] (25) at (13, -1) {$\pi$};
		\node [style=labelled hbox] (26) at (14, 0.5) {$0$};
		\node [style=labelled hbox] (27) at (14, -1) {$0$};
		\node [style={Z dot (zh)}] (28) at (15, -0.25) {$\pi$};
		\node [style={X dot (zh)}] (29) at (15.75, -0.25) {$\pi$};
		\node [style=labelled hbox] (30) at (16.75, -0.25) {$0$};
		\node [style={Z dot (zh)}] (31) at (17.75, -0.25) {$\pi$};
		\node [style={X dot (zh)}] (32) at (18.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (6.center) to (5);
		\draw [bend right] (7.center) to (5);
		\draw (11) to (10);
		\draw (10) to (5);
		\draw [bend left] (14.center) to (13);
		\draw [bend right] (15.center) to (13);
		\draw (18) to (13);
		\draw (19) to (18);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (29) to (28);
		\draw [bend right] (28) to (26);
		\draw (26) to (24);
		\draw (24) to (21.center);
		\draw (22.center) to (25);
		\draw (25) to (27);
		\draw [bend right] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-neg-kclause-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\stackrel{BA_Z}{=}$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 0) {$\vdots$};
		\node [style={X dot (zh)}] (4) at (2, 0.5) {$\pi$};
		\node [style={X dot (zh)}] (5) at (2, -1) {$\pi$};
		\node [style=labelled hbox] (6) at (3, 0.5) {$0$};
		\node [style=labelled hbox] (7) at (3, -1) {$0$};
		\node [style={Z dot (zh)}] (8) at (4, -0.25) {$\pi$};
		\node [style={X dot (zh)}] (9) at (4.75, -0.25) {$\pi$};
		\node [style=labelled hbox] (10) at (5.75, -0.25) {$0$};
		\node [style={X dot (zh)}] (11) at (6.75, -0.25) {};
		\node [style=none] (12) at (7.75, 0) {$\stackrel{\eqref{dpll_statepush}}{=}$};
		\node [style=none] (13) at (8.75, 0.5) {};
		\node [style=none] (14) at (8.75, -1) {};
		\node [style=none] (15) at (8.75, 0) {$\vdots$};
		\node [style={X dot (zh)}] (16) at (9.75, 0.5) {$\pi$};
		\node [style={X dot (zh)}] (17) at (9.75, -1) {$\pi$};
		\node [style=labelled hbox] (18) at (10.75, 0.5) {$0$};
		\node [style=labelled hbox] (19) at (10.75, -1) {$0$};
		\node [style={Z dot (zh)}] (20) at (11.75, -0.25) {$\pi$};
		\node [style={X dot (zh)}] (21) at (12.5, -0.25) {$\pi$};
		\node [style={Z dot (zh)}] (22) at (13.25, -0.25) {};
		\node [style=none] (23) at (14.75, 0) {$\stackrel{BA_Z}{=}$};
		\node [style=none] (24) at (15.75, 0.5) {};
		\node [style=none] (25) at (15.75, -1) {};
		\node [style=none] (26) at (15.75, 0) {$\vdots$};
		\node [style={X dot (zh)}] (27) at (16.75, 0.5) {$\pi$};
		\node [style={X dot (zh)}] (28) at (16.75, -1) {$\pi$};
		\node [style=labelled hbox] (29) at (17.75, 0.5) {$0$};
		\node [style=labelled hbox] (30) at (17.75, -1) {$0$};
		\node [style={Z dot (zh)}] (31) at (18.75, -0.25) {$\pi$};
		\node [style={Z dot (zh)}] (32) at (19.75, -0.25) {};
		\node [style=none] (33) at (21.25, 0) {$\stackrel{SF_Z}{=}$};
		\node [style=none] (34) at (22.75, 0.5) {};
		\node [style=none] (35) at (22.75, -1) {};
		\node [style=none] (36) at (22.75, 0) {$\vdots$};
		\node [style={X dot (zh)}] (37) at (23.75, 0.5) {$\pi$};
		\node [style={X dot (zh)}] (38) at (23.75, -1) {$\pi$};
		\node [style=labelled hbox] (39) at (24.75, 0.5) {$0$};
		\node [style=labelled hbox] (40) at (24.75, -1) {$0$};
		\node [style={Z dot (zh)}] (41) at (25.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9);
		\draw (9) to (8);
		\draw [bend right] (8) to (6);
		\draw (6) to (4);
		\draw (4) to (1.center);
		\draw (2.center) to (5);
		\draw (5) to (7);
		\draw [bend right] (7) to (8);
		\draw (11) to (10);
		\draw (21) to (20);
		\draw [bend right] (20) to (18);
		\draw (18) to (16);
		\draw (16) to (13.center);
		\draw (14.center) to (17);
		\draw (17) to (19);
		\draw [bend right] (19) to (20);
		\draw (22) to (21);
		\draw [bend right] (31) to (29);
		\draw (29) to (27);
		\draw (27) to (24.center);
		\draw (25.center) to (28);
		\draw (28) to (30);
		\draw [bend right] (30) to (31);
		\draw (32) to (31);
		\draw [bend right] (41) to (39);
		\draw (39) to (37);
		\draw (37) to (34.center);
		\draw (35.center) to (38);
		\draw (38) to (40);
		\draw [bend right] (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-neg-kclause.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (0) at (-1, 0) {$0$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (0.5, 0) {$=$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=labelled hbox] (6) at (4, 0.75) {$0$};
		\node [style=labelled hbox] (7) at (4, -0.75) {$0$};
		\node [style={X dot (zh)}] (8) at (3, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (9) at (3, -0.75) {$\pi$};
		\node [style={Z dot (zh)}] (10) at (5, 0) {$\pi$};
		\node [style=none] (11) at (-2, 0.25) {$\vdots$};
		\node [style=none] (12) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw (4.center) to (8);
		\draw (8) to (6);
		\draw [bend left] (6) to (10);
		\draw [bend right] (7) to (10);
		\draw (7) to (9);
		\draw (9) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-neg-unitprop-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot (zh)}] (0) at (-0.25, 1.5) {};
		\node [style={Z dot (zh)}] (1) at (0.75, 1.5) {$\pi$};
		\node [style=none] (2) at (1.75, 2.25) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (1.75, 1.75) {$\vdots$};
		\node [style={X dot (zh)}] (5) at (4.25, 1.5) {};
		\node [style={Z dot (zh)}] (6) at (5.25, 1.5) {};
		\node [style=none] (7) at (6.25, 2.25) {};
		\node [style=none] (8) at (6.25, 0.75) {};
		\node [style=none] (9) at (6.25, 1.75) {$\vdots$};
		\node [style=none] (10) at (3, 1.5) {$=$};
		\node [style=hbox] (11) at (5.25, 2.5) {};
		\node [style={X dot (zh)}] (12) at (9.75, 2.25) {};
		\node [style=none] (14) at (10.75, 2.25) {};
		\node [style=none] (15) at (10.75, 0.75) {};
		\node [style=none] (16) at (10.75, 1.75) {$\vdots$};
		\node [style=none] (17) at (7.5, 1.75) {$\stackrel{BA_Z}{=}$};
		\node [style=hbox] (18) at (8.75, 2.5) {};
		\node [style={X dot (zh)}] (19) at (8.75, 1.5) {};
		\node [style={X dot (zh)}] (20) at (9.75, 0.75) {};
		\node [style={X dot (zh)}] (21) at (13.75, 2.25) {};
		\node [style=none] (22) at (14.75, 2.25) {};
		\node [style=none] (23) at (14.75, 0.75) {};
		\node [style=none] (24) at (14.75, 1.75) {$\vdots$};
		\node [style=none] (25) at (12, 1.75) {$\stackrel{BA_H}{=}$};
		\node [style={X dot (zh)}] (28) at (13.75, 0.75) {};
		\node [style={X dot (zh)}] (29) at (-0.25, -1.5) {$\pi$};
		\node [style={Z dot (zh)}] (30) at (0.75, -1.5) {$\pi$};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=none] (32) at (1.75, -2.25) {};
		\node [style=none] (33) at (1.75, -1.25) {$\vdots$};
		\node [style={X dot (zh)}] (34) at (4.25, -1.5) {$\pi$};
		\node [style={Z dot (zh)}] (35) at (5.25, -1.5) {};
		\node [style=none] (36) at (6.25, -0.75) {};
		\node [style=none] (37) at (6.25, -2.25) {};
		\node [style=none] (38) at (6.25, -1.25) {$\vdots$};
		\node [style=none] (39) at (3, -1.5) {$=$};
		\node [style=hbox] (40) at (5.25, -0.5) {};
		\node [style={X dot (zh)}] (41) at (9.75, -0.75) {$\pi$};
		\node [style=none] (42) at (10.75, -0.75) {};
		\node [style=none] (43) at (10.75, -2.25) {};
		\node [style=none] (44) at (10.75, -1.25) {$\vdots$};
		\node [style=none] (45) at (7.5, -1.25) {$\stackrel{BA_Z}{=}$};
		\node [style=hbox] (46) at (8.75, -0.5) {};
		\node [style={X dot (zh)}] (47) at (8.75, -1.5) {$\pi$};
		\node [style={X dot (zh)}] (48) at (9.75, -2.25) {$\pi$};
		\node [style={X dot (zh)}] (67) at (13.75, -0.75) {};
		\node [style=none] (68) at (14.75, -0.75) {};
		\node [style=none] (69) at (14.75, -2.25) {};
		\node [style=none] (70) at (14.75, -1.25) {$\vdots$};
		\node [style=none] (71) at (12, -1.5) {$=$};
		\node [style={X dot (zh)}] (72) at (13.75, -2.25) {};
		\node [style=none] (73) at (13, -1.5) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (1);
		\draw [bend right=15] (1) to (3.center);
		\draw (1) to (0);
		\draw [bend right=15] (7.center) to (6);
		\draw [bend right=15] (6) to (8.center);
		\draw (6) to (5);
		\draw (11) to (6);
		\draw (19) to (18);
		\draw (12) to (14.center);
		\draw (20) to (15.center);
		\draw (21) to (22.center);
		\draw (28) to (23.center);
		\draw [bend right=15] (31.center) to (30);
		\draw [bend right=15] (30) to (32.center);
		\draw (30) to (29);
		\draw [bend right=15] (36.center) to (35);
		\draw [bend right=15] (35) to (37.center);
		\draw (35) to (34);
		\draw (40) to (35);
		\draw (47) to (46);
		\draw (41) to (42.center);
		\draw (48) to (43.center);
		\draw (67) to (68.center);
		\draw (72) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-neg-unitprop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-0.75, 3) {$\pi$};
		\node [style=labelled hbox] (1) at (-0.75, 5.5) {$0$};
		\node [style={X dot (zh)}] (2) at (-0.75, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (3) at (0.5, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (4) at (0.5, 1.5) {$\pi$};
		\node [style=labelled hbox] (5) at (1.5, 4.5) {$0$};
		\node [style=labelled hbox] (6) at (1.5, 1.5) {$0$};
		\node [style={Z dot (zh)}] (8) at (2.5, 3.75) {};
		\node [style={Z dot (zh)}] (9) at (2.5, 2.25) {};
		\node [style={Z dot (zh)}] (10) at (2.5, 0.75) {};
		\node [style={Z dot (zh)}] (11) at (2.5, 5.25) {};
		\node [style={Z dot (zh)}] (16) at (-3.25, 3.75) {};
		\node [style={Z dot (zh)}] (17) at (-3.25, 2.25) {};
		\node [style={Z dot (zh)}] (18) at (-3.25, 0.75) {};
		\node [style={Z dot (zh)}] (19) at (-3.25, 5.25) {};
		\node [style=labelled hbox] (20) at (-2.25, 4.5) {$0$};
		\node [style=labelled hbox] (21) at (-2.25, 1.5) {$0$};
		\node [style=none] (22) at (2.5, 4.75) {$\vdots$};
		\node [style=none] (23) at (2.5, 1.75) {$\vdots$};
		\node [style=none] (24) at (-3.25, 1.75) {$\vdots$};
		\node [style=none] (25) at (-3.25, 4.75) {$\vdots$};
		\node [style=none] (26) at (2.5, 3.25) {$\vdots$};
		\node [style=none] (27) at (-3.25, 3.25) {$\vdots$};
		\node [style=none] (51) at (4, 3) {$=$};
		\node [style=none] (52) at (-3.75, 3.75) {};
		\node [style=none] (53) at (-3.75, 2.25) {};
		\node [style=none] (54) at (-3.75, 0.75) {};
		\node [style=none] (55) at (-3.75, 5.25) {};
		\node [style=none] (56) at (3, 3.75) {};
		\node [style=none] (57) at (3, 2.25) {};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=none] (59) at (3, 5.25) {};
		\node [style={Z dot (zh)}] (67) at (9.5, 3.75) {};
		\node [style={Z dot (zh)}] (68) at (9.5, 2.25) {};
		\node [style={Z dot (zh)}] (69) at (9.5, 0.75) {};
		\node [style={Z dot (zh)}] (70) at (9.5, 5.25) {};
		\node [style={Z dot (zh)}] (71) at (6.5, 3.75) {};
		\node [style={Z dot (zh)}] (72) at (6.5, 2.25) {};
		\node [style={Z dot (zh)}] (73) at (6.5, 0.75) {};
		\node [style={Z dot (zh)}] (74) at (6.5, 5.25) {};
		\node [style=labelled hbox] (75) at (7.5, 4.5) {$0$};
		\node [style=labelled hbox] (76) at (7.5, 1.5) {$0$};
		\node [style=none] (77) at (9.5, 4.75) {$\vdots$};
		\node [style=none] (78) at (9.5, 1.75) {$\vdots$};
		\node [style=none] (79) at (6.5, 1.75) {$\vdots$};
		\node [style=none] (80) at (6.5, 4.75) {$\vdots$};
		\node [style=none] (81) at (9.5, 3.25) {$\vdots$};
		\node [style=none] (82) at (6.5, 3.25) {$\vdots$};
		\node [style=none] (83) at (6, 3.75) {};
		\node [style=none] (84) at (6, 2.25) {};
		\node [style=none] (85) at (6, 0.75) {};
		\node [style=none] (86) at (6, 5.25) {};
		\node [style=none] (87) at (10, 3.75) {};
		\node [style=none] (88) at (10, 2.25) {};
		\node [style=none] (89) at (10, 0.75) {};
		\node [style=none] (90) at (10, 5.25) {};
		\node [style={Z dot (zh)}] (91) at (15, 3) {$\pi$};
		\node [style=labelled hbox] (92) at (15, 4.75) {$0$};
		\node [style={X dot (zh)}] (94) at (16.25, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (95) at (16.25, 1.5) {$\pi$};
		\node [style=labelled hbox] (96) at (17.25, 4.5) {$0$};
		\node [style=labelled hbox] (97) at (17.25, 1.5) {$0$};
		\node [style={Z dot (zh)}] (98) at (18.25, 3.75) {};
		\node [style={Z dot (zh)}] (99) at (18.25, 2.25) {};
		\node [style={Z dot (zh)}] (100) at (18.25, 0.75) {};
		\node [style={Z dot (zh)}] (101) at (18.25, 5.25) {};
		\node [style={Z dot (zh)}] (102) at (12.5, 3.75) {};
		\node [style={Z dot (zh)}] (103) at (12.5, 2.25) {};
		\node [style={Z dot (zh)}] (104) at (12.5, 0.75) {};
		\node [style={Z dot (zh)}] (105) at (12.5, 5.25) {};
		\node [style=labelled hbox] (106) at (13.5, 4.5) {$0$};
		\node [style=labelled hbox] (107) at (13.5, 1.5) {$0$};
		\node [style=none] (108) at (18.25, 4.75) {$\vdots$};
		\node [style=none] (109) at (18.25, 1.75) {$\vdots$};
		\node [style=none] (110) at (12.5, 1.75) {$\vdots$};
		\node [style=none] (111) at (12.5, 4.75) {$\vdots$};
		\node [style=none] (112) at (18.25, 3.25) {$\vdots$};
		\node [style=none] (113) at (12.5, 3.25) {$\vdots$};
		\node [style=none] (114) at (19.75, 3) {$=$};
		\node [style=none] (115) at (12, 3.75) {};
		\node [style=none] (116) at (12, 2.25) {};
		\node [style=none] (117) at (12, 0.75) {};
		\node [style=none] (118) at (12, 5.25) {};
		\node [style=none] (119) at (18.75, 3.75) {};
		\node [style=none] (120) at (18.75, 2.25) {};
		\node [style=none] (121) at (18.75, 0.75) {};
		\node [style=none] (122) at (18.75, 5.25) {};
		\node [style={Z dot (zh)}] (123) at (25.25, 3.75) {};
		\node [style={Z dot (zh)}] (124) at (25.25, 2.25) {};
		\node [style={Z dot (zh)}] (125) at (25.25, 0.75) {};
		\node [style={Z dot (zh)}] (126) at (25.25, 5.25) {};
		\node [style={Z dot (zh)}] (127) at (22.25, 3.75) {};
		\node [style={Z dot (zh)}] (128) at (22.25, 2.25) {};
		\node [style={Z dot (zh)}] (129) at (22.25, 0.75) {};
		\node [style={Z dot (zh)}] (130) at (22.25, 5.25) {};
		\node [style=labelled hbox] (131) at (24.25, 4.5) {$0$};
		\node [style=labelled hbox] (132) at (24.25, 1.5) {$0$};
		\node [style=none] (133) at (25.25, 4.75) {$\vdots$};
		\node [style=none] (134) at (25.25, 1.75) {$\vdots$};
		\node [style=none] (135) at (22.25, 1.75) {$\vdots$};
		\node [style=none] (136) at (22.25, 4.75) {$\vdots$};
		\node [style=none] (137) at (25.25, 3.25) {$\vdots$};
		\node [style=none] (138) at (22.25, 3.25) {$\vdots$};
		\node [style=none] (139) at (21.75, 3.75) {};
		\node [style=none] (140) at (21.75, 2.25) {};
		\node [style=none] (141) at (21.75, 0.75) {};
		\node [style=none] (142) at (21.75, 5.25) {};
		\node [style=none] (143) at (25.75, 3.75) {};
		\node [style=none] (144) at (25.75, 2.25) {};
		\node [style=none] (145) at (25.75, 0.75) {};
		\node [style=none] (146) at (25.75, 5.25) {};
		\node [style=none] (147) at (5.25, 3) {$-$};
		\node [style=none] (148) at (21, 3) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [bend left] (0) to (3);
		\draw [bend right] (0) to (4);
		\draw [bend left=15] (5) to (11);
		\draw [bend right=15] (5) to (8);
		\draw (3) to (5);
		\draw (4) to (6);
		\draw [bend left=15] (6) to (9);
		\draw [bend right=15] (6) to (10);
		\draw [bend right] (0) to (20);
		\draw [bend left] (0) to (21);
		\draw [bend right=15] (21) to (17);
		\draw [bend left=15] (21) to (18);
		\draw [bend right=15] (16) to (20);
		\draw [bend right=15] (20) to (19);
		\draw (58.center) to (10);
		\draw (9) to (57.center);
		\draw (56.center) to (8);
		\draw (11) to (59.center);
		\draw (18) to (54.center);
		\draw (17) to (53.center);
		\draw (16) to (52.center);
		\draw (19) to (55.center);
		\draw [bend right=15] (76) to (72);
		\draw [bend left=15] (76) to (73);
		\draw [bend right=15] (71) to (75);
		\draw [bend right=15] (75) to (74);
		\draw (89.center) to (69);
		\draw (68) to (88.center);
		\draw (87.center) to (67);
		\draw (70) to (90.center);
		\draw (73) to (85.center);
		\draw (72) to (84.center);
		\draw (71) to (83.center);
		\draw (74) to (86.center);
		\draw [bend left] (91) to (94);
		\draw [bend right] (91) to (95);
		\draw [bend left=15] (96) to (101);
		\draw [bend right=15] (96) to (98);
		\draw (94) to (96);
		\draw (95) to (97);
		\draw [bend left=15] (97) to (99);
		\draw [bend right=15] (97) to (100);
		\draw [bend right] (91) to (106);
		\draw [bend left] (91) to (107);
		\draw [bend right=15] (107) to (103);
		\draw [bend left=15] (107) to (104);
		\draw [bend right=15] (102) to (106);
		\draw [bend right=15] (106) to (105);
		\draw (121.center) to (100);
		\draw (99) to (120.center);
		\draw (119.center) to (98);
		\draw (101) to (122.center);
		\draw (104) to (117.center);
		\draw (103) to (116.center);
		\draw (102) to (115.center);
		\draw (105) to (118.center);
		\draw (145.center) to (125);
		\draw (124) to (144.center);
		\draw (143.center) to (123);
		\draw (126) to (146.center);
		\draw (129) to (141.center);
		\draw (128) to (140.center);
		\draw (127) to (139.center);
		\draw (130) to (142.center);
		\draw (92) to (91);
		\draw [bend left=15] (131) to (126);
		\draw [bend right=15] (131) to (123);
		\draw [bend left=15] (132) to (124);
		\draw [bend left=15] (125) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-pm-signflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-2, 0) {$\pi$};
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-2, 1.25) {$\dots$};
		\node [style=none] (6) at (-2, -1.25) {$\dots$};
		\node [style={X phase dot (zh)}] (7) at (-3, 0) {$k\pi$};
		\node [style={Z dot (zh)}] (8) at (3.25, 0) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (2.5, -1.25) {};
		\node [style=none] (12) at (4, -1.25) {};
		\node [style=none] (13) at (3.25, 1.25) {$\dots$};
		\node [style=none] (14) at (3.25, -1.25) {$\dots$};
		\node [style={X phase dot (zh)}] (15) at (1.25, 0) {$k\pi$};
		\node [style={Z dot (zh)}] (16) at (1.75, -0.75) {$\pi$};
		\node [style={Z dot (zh)}] (17) at (7.25, 0) {};
		\node [style=none] (18) at (6.5, 1.25) {};
		\node [style=none] (19) at (8, 1.25) {};
		\node [style=none] (20) at (6.5, -1.25) {};
		\node [style=none] (21) at (8, -1.25) {};
		\node [style=none] (22) at (7.25, 1.25) {$\dots$};
		\node [style=none] (23) at (7.25, -1.25) {$\dots$};
		\node [style={X phase dot (zh)}] (24) at (6.25, 0) {$k\pi$};
		\node [style={Z dot (zh)}] (25) at (8, 0) {$\pi$};
		\node [style={X phase dot (zh)}] (26) at (9, 0) {$k\pi$};
		\node [style=none] (27) at (10.5, 0) {$=$};
		\node [style=none] (28) at (5, 0.25) {$\stackrel{\eqref{satembed_copy}}{=}$};
		\node [style=none] (29) at (-0.25, 0.25) {$\stackrel{SF_Z}{=}$};
		\node [style=none] (30) at (15, 1) {};
		\node [style=none] (31) at (15, -1) {};
		\node [style={Z dot (zh)}] (32) at (13, 0) {};
		\node [style=none] (33) at (12.25, 1.25) {};
		\node [style=none] (34) at (13.75, 1.25) {};
		\node [style=none] (35) at (12.25, -1.25) {};
		\node [style=none] (36) at (13.75, -1.25) {};
		\node [style=none] (37) at (13, 1.25) {$\dots$};
		\node [style=none] (38) at (13, -1.25) {$\dots$};
		\node [style={X phase dot (zh)}] (39) at (12, 0) {$k\pi$};
		\node [style=none] (40) at (14.25, 0) {$\cdot$};
		\node [style=none] (41) at (16.25, 0.75) {$1$};
		\node [style=none] (42) at (16, -0.5) {$-1$};
		\node [style=none] (43) at (18.25, 0.75) {if $k = 0$};
		\node [style=none] (44) at (18.25, -0.5) {if $k = 1$};
		\node [style={Z dot (zh)}] (45) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (1.center);
		\draw (7) to (0);
		\draw [bend right=15] (12.center) to (8);
		\draw [bend right=15] (8) to (11.center);
		\draw [bend right=15] (8) to (10.center);
		\draw [bend left=15] (8) to (9.center);
		\draw (15) to (8);
		\draw [bend right=15] (21.center) to (17);
		\draw [bend right=15] (17) to (20.center);
		\draw [bend right=15] (17) to (19.center);
		\draw [bend left=15] (17) to (18.center);
		\draw (25) to (26);
		\draw (24) to (17);
		\draw [style=brace edge] (31.center) to (30.center);
		\draw [bend right=15] (36.center) to (32);
		\draw [bend right=15] (32) to (35.center);
		\draw [bend right=15] (32) to (34.center);
		\draw [bend left=15] (32) to (33.center);
		\draw (39) to (32);
		\draw (16) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-unitprop-overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (-0.5, 0) {};
		\node [style=labelled hbox] (1) at (-0.5, 2.5) {$0$};
		\node [style={X dot (zh)}] (2) at (-0.5, 1.5) {$\pi$};
		\node [style={X dot (zh)}] (3) at (1, 1.5) {$\pi$};
		\node [style={X dot (zh)}] (4) at (1, -1.5) {$\pi$};
		\node [style=labelled hbox] (5) at (2, 1.5) {$0$};
		\node [style=labelled hbox] (6) at (2, -1.5) {$0$};
		\node [style={Z dot (zh)}] (8) at (3, 0.75) {};
		\node [style={Z dot (zh)}] (9) at (3, -0.75) {};
		\node [style={Z dot (zh)}] (10) at (3, -2.25) {};
		\node [style={Z dot (zh)}] (11) at (3, 2.25) {};
		\node [style={Z dot (zh)}] (16) at (-3.5, 0.75) {};
		\node [style={Z dot (zh)}] (17) at (-3.5, -0.75) {};
		\node [style={Z dot (zh)}] (18) at (-3.5, -2.25) {};
		\node [style={Z dot (zh)}] (19) at (-3.5, 2.25) {};
		\node [style=labelled hbox] (20) at (-2.5, 1.5) {$0$};
		\node [style=labelled hbox] (21) at (-2.5, -1.5) {$0$};
		\node [style=none] (22) at (3, 1.75) {$\vdots$};
		\node [style=none] (23) at (3, -1.25) {$\vdots$};
		\node [style=none] (24) at (-3.5, -1.25) {$\vdots$};
		\node [style=none] (25) at (-3.5, 1.75) {$\vdots$};
		\node [style=none] (26) at (3, 0.25) {$\vdots$};
		\node [style=none] (27) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (51) at (5, 0) {$=$};
		\node [style=none] (52) at (-4, 0.75) {};
		\node [style=none] (53) at (-4, -0.75) {};
		\node [style=none] (54) at (-4, -2.25) {};
		\node [style=none] (55) at (-4, 2.25) {};
		\node [style=none] (56) at (3.5, 0.75) {};
		\node [style=none] (57) at (3.5, -0.75) {};
		\node [style=none] (58) at (3.5, -2.25) {};
		\node [style=none] (59) at (3.5, 2.25) {};
		\node [style={Z dot (zh)}] (67) at (10, 0.75) {};
		\node [style={Z dot (zh)}] (68) at (10, -0.75) {};
		\node [style={Z dot (zh)}] (69) at (10, -2.25) {};
		\node [style={Z dot (zh)}] (70) at (10, 2.25) {};
		\node [style={Z dot (zh)}] (71) at (7, 0.75) {};
		\node [style={Z dot (zh)}] (72) at (7, -0.75) {};
		\node [style={Z dot (zh)}] (73) at (7, -2.25) {};
		\node [style={Z dot (zh)}] (74) at (7, 2.25) {};
		\node [style=labelled hbox] (75) at (8, 1.5) {$0$};
		\node [style=labelled hbox] (76) at (8, -1.5) {$0$};
		\node [style=none] (77) at (10, 1.75) {$\vdots$};
		\node [style=none] (78) at (10, -1.25) {$\vdots$};
		\node [style=none] (79) at (7, -1.25) {$\vdots$};
		\node [style=none] (80) at (7, 1.75) {$\vdots$};
		\node [style=none] (81) at (10, 0.25) {$\vdots$};
		\node [style=none] (82) at (7, 0.25) {$\vdots$};
		\node [style=none] (83) at (6.5, 0.75) {};
		\node [style=none] (84) at (6.5, -0.75) {};
		\node [style=none] (85) at (6.5, -2.25) {};
		\node [style=none] (86) at (6.5, 2.25) {};
		\node [style=none] (87) at (10.5, 0.75) {};
		\node [style=none] (88) at (10.5, -0.75) {};
		\node [style=none] (89) at (10.5, -2.25) {};
		\node [style=none] (90) at (10.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [bend left] (0) to (3);
		\draw [bend right] (0) to (4);
		\draw [bend left=15] (5) to (11);
		\draw [bend right=15] (5) to (8);
		\draw (3) to (5);
		\draw (4) to (6);
		\draw [bend left=15] (6) to (9);
		\draw [bend right=15] (6) to (10);
		\draw [bend right] (0) to (20);
		\draw [bend left] (0) to (21);
		\draw [bend right=15] (21) to (17);
		\draw [bend left=15] (21) to (18);
		\draw [bend right=15] (16) to (20);
		\draw [bend right=15] (20) to (19);
		\draw (58.center) to (10);
		\draw (9) to (57.center);
		\draw (56.center) to (8);
		\draw (11) to (59.center);
		\draw (18) to (54.center);
		\draw (17) to (53.center);
		\draw (16) to (52.center);
		\draw (19) to (55.center);
		\draw [bend right=15] (76) to (72);
		\draw [bend left=15] (76) to (73);
		\draw [bend right=15] (71) to (75);
		\draw [bend right=15] (75) to (74);
		\draw (89.center) to (69);
		\draw (68) to (88.center);
		\draw (87.center) to (67);
		\draw (70) to (90.center);
		\draw (73) to (85.center);
		\draw (72) to (84.center);
		\draw (71) to (83.center);
		\draw (74) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-unitprop-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (0.5, 3) {};
		\node [style=labelled hbox] (1) at (0.5, 5.5) {$0$};
		\node [style={X dot (zh)}] (2) at (0.5, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (3) at (2, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (4) at (2, 1.5) {$\pi$};
		\node [style=labelled hbox] (5) at (3, 4.5) {$0$};
		\node [style=labelled hbox] (6) at (3, 1.5) {$0$};
		\node [style={Z dot (zh)}] (7) at (4, 3.75) {};
		\node [style={Z dot (zh)}] (8) at (4, 2.25) {};
		\node [style={Z dot (zh)}] (9) at (4, 0.75) {};
		\node [style={Z dot (zh)}] (10) at (4, 5.25) {};
		\node [style={Z dot (zh)}] (11) at (-2, 3.75) {};
		\node [style={Z dot (zh)}] (12) at (-2, 2.25) {};
		\node [style={Z dot (zh)}] (13) at (-2, 0.75) {};
		\node [style={Z dot (zh)}] (14) at (-2, 5.25) {};
		\node [style=labelled hbox] (15) at (-1, 4.5) {$0$};
		\node [style=labelled hbox] (16) at (-1, 1.5) {$0$};
		\node [style=none] (17) at (4, 4.75) {$\vdots$};
		\node [style=none] (18) at (4, 1.75) {$\vdots$};
		\node [style=none] (19) at (-2, 1.75) {$\vdots$};
		\node [style=none] (20) at (-2, 4.75) {$\vdots$};
		\node [style=none] (21) at (4, 3.25) {$\vdots$};
		\node [style=none] (22) at (-2, 3.25) {$\vdots$};
		\node [style=none] (23) at (-2.5, 3.75) {};
		\node [style=none] (24) at (-2.5, 2.25) {};
		\node [style=none] (25) at (-2.5, 0.75) {};
		\node [style=none] (26) at (-2.5, 5.25) {};
		\node [style=none] (27) at (4.5, 3.75) {};
		\node [style=none] (28) at (4.5, 2.25) {};
		\node [style=none] (29) at (4.5, 0.75) {};
		\node [style=none] (30) at (4.5, 5.25) {};
		\node [style={Z dot (zh)}] (31) at (9.5, 3) {};
		\node [style={X dot (zh)}] (33) at (9.5, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (34) at (11, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (35) at (11, 1.5) {$\pi$};
		\node [style=labelled hbox] (36) at (12, 4.5) {$0$};
		\node [style=labelled hbox] (37) at (12, 1.5) {$0$};
		\node [style={Z dot (zh)}] (38) at (13, 3.75) {};
		\node [style={Z dot (zh)}] (39) at (13, 2.25) {};
		\node [style={Z dot (zh)}] (40) at (13, 0.75) {};
		\node [style={Z dot (zh)}] (41) at (13, 5.25) {};
		\node [style={Z dot (zh)}] (42) at (7, 3.75) {};
		\node [style={Z dot (zh)}] (43) at (7, 2.25) {};
		\node [style={Z dot (zh)}] (44) at (7, 0.75) {};
		\node [style={Z dot (zh)}] (45) at (7, 5.25) {};
		\node [style=labelled hbox] (46) at (8, 4.5) {$0$};
		\node [style=labelled hbox] (47) at (8, 1.5) {$0$};
		\node [style=none] (48) at (13, 4.75) {$\vdots$};
		\node [style=none] (49) at (13, 1.75) {$\vdots$};
		\node [style=none] (50) at (7, 1.75) {$\vdots$};
		\node [style=none] (51) at (7, 4.75) {$\vdots$};
		\node [style=none] (52) at (13, 3.25) {$\vdots$};
		\node [style=none] (53) at (7, 3.25) {$\vdots$};
		\node [style=none] (54) at (6.5, 3.75) {};
		\node [style=none] (55) at (6.5, 2.25) {};
		\node [style=none] (56) at (6.5, 0.75) {};
		\node [style=none] (57) at (6.5, 5.25) {};
		\node [style=none] (58) at (13.5, 3.75) {};
		\node [style=none] (59) at (13.5, 2.25) {};
		\node [style=none] (60) at (13.5, 0.75) {};
		\node [style=none] (61) at (13.5, 5.25) {};
		\node [style=none] (62) at (5.5, 3.25) {$\stackrel{\eqref{satembed_zerostate}}{=}$};
		\node [style={X dot (zh)}] (65) at (19, 4.5) {};
		\node [style={X dot (zh)}] (66) at (19, 1.5) {};
		\node [style=labelled hbox] (67) at (20, 4.5) {$0$};
		\node [style=labelled hbox] (68) at (20, 1.5) {$0$};
		\node [style={Z dot (zh)}] (69) at (21, 3.75) {};
		\node [style={Z dot (zh)}] (70) at (21, 2.25) {};
		\node [style={Z dot (zh)}] (71) at (21, 0.75) {};
		\node [style={Z dot (zh)}] (72) at (21, 5.25) {};
		\node [style={Z dot (zh)}] (73) at (16, 3.75) {};
		\node [style={Z dot (zh)}] (74) at (16, 2.25) {};
		\node [style={Z dot (zh)}] (75) at (16, 0.75) {};
		\node [style={Z dot (zh)}] (76) at (16, 5.25) {};
		\node [style=labelled hbox] (77) at (17, 4.5) {$0$};
		\node [style=labelled hbox] (78) at (17, 1.5) {$0$};
		\node [style=none] (79) at (21, 4.75) {$\vdots$};
		\node [style=none] (80) at (21, 1.75) {$\vdots$};
		\node [style=none] (81) at (16, 1.75) {$\vdots$};
		\node [style=none] (82) at (16, 4.75) {$\vdots$};
		\node [style=none] (83) at (21, 3.25) {$\vdots$};
		\node [style=none] (84) at (16, 3.25) {$\vdots$};
		\node [style=none] (85) at (15.5, 3.75) {};
		\node [style=none] (86) at (15.5, 2.25) {};
		\node [style=none] (87) at (15.5, 0.75) {};
		\node [style=none] (88) at (15.5, 5.25) {};
		\node [style=none] (89) at (21.5, 3.75) {};
		\node [style=none] (90) at (21.5, 2.25) {};
		\node [style=none] (91) at (21.5, 0.75) {};
		\node [style=none] (92) at (21.5, 5.25) {};
		\node [style={X dot (zh)}] (95) at (18, 4.5) {$\pi$};
		\node [style={X dot (zh)}] (96) at (18, 1.5) {$\pi$};
		\node [style=none] (126) at (22.5, 3.25) {$\stackrel{\eqref{dpll_statepush}}{=}$};
		\node [style={Z dot (zh)}] (131) at (26.5, 3.75) {};
		\node [style={Z dot (zh)}] (132) at (26.5, 2.25) {};
		\node [style={Z dot (zh)}] (133) at (26.5, 0.75) {};
		\node [style={Z dot (zh)}] (134) at (26.5, 5.25) {};
		\node [style={Z dot (zh)}] (135) at (24, 3.75) {};
		\node [style={Z dot (zh)}] (136) at (24, 2.25) {};
		\node [style={Z dot (zh)}] (137) at (24, 0.75) {};
		\node [style={Z dot (zh)}] (138) at (24, 5.25) {};
		\node [style=labelled hbox] (139) at (25, 4.5) {$0$};
		\node [style=labelled hbox] (140) at (25, 1.5) {$0$};
		\node [style=none] (141) at (26.5, 4.75) {$\vdots$};
		\node [style=none] (142) at (26.5, 1.75) {$\vdots$};
		\node [style=none] (143) at (24, 1.75) {$\vdots$};
		\node [style=none] (144) at (24, 4.75) {$\vdots$};
		\node [style=none] (145) at (26.5, 3.25) {$\vdots$};
		\node [style=none] (146) at (24, 3.25) {$\vdots$};
		\node [style=none] (147) at (23.5, 3.75) {};
		\node [style=none] (148) at (23.5, 2.25) {};
		\node [style=none] (149) at (23.5, 0.75) {};
		\node [style=none] (150) at (23.5, 5.25) {};
		\node [style=none] (151) at (27, 3.75) {};
		\node [style=none] (152) at (27, 2.25) {};
		\node [style=none] (153) at (27, 0.75) {};
		\node [style=none] (154) at (27, 5.25) {};
		\node [style=none] (215) at (14.5, 3.25) {$\stackrel{\eqref{satembed_copy}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [bend left] (0) to (3);
		\draw [bend right] (0) to (4);
		\draw [bend left=15] (5) to (10);
		\draw [bend right=15] (5) to (7);
		\draw (3) to (5);
		\draw (4) to (6);
		\draw [bend left=15] (6) to (8);
		\draw [bend right=15] (6) to (9);
		\draw [bend right] (0) to (15);
		\draw [bend left] (0) to (16);
		\draw [bend right=15] (16) to (12);
		\draw [bend left=15] (16) to (13);
		\draw [bend right=15] (11) to (15);
		\draw [bend right=15] (15) to (14);
		\draw (29.center) to (9);
		\draw (8) to (28.center);
		\draw (27.center) to (7);
		\draw (10) to (30.center);
		\draw (13) to (25.center);
		\draw (12) to (24.center);
		\draw (11) to (23.center);
		\draw (14) to (26.center);
		\draw (33) to (31);
		\draw [bend left] (31) to (34);
		\draw [bend right] (31) to (35);
		\draw [bend left=15] (36) to (41);
		\draw [bend right=15] (36) to (38);
		\draw (34) to (36);
		\draw (35) to (37);
		\draw [bend left=15] (37) to (39);
		\draw [bend right=15] (37) to (40);
		\draw [bend right] (31) to (46);
		\draw [bend left] (31) to (47);
		\draw [bend right=15] (47) to (43);
		\draw [bend left=15] (47) to (44);
		\draw [bend right=15] (42) to (46);
		\draw [bend right=15] (46) to (45);
		\draw (60.center) to (40);
		\draw (39) to (59.center);
		\draw (58.center) to (38);
		\draw (41) to (61.center);
		\draw (44) to (56.center);
		\draw (43) to (55.center);
		\draw (42) to (54.center);
		\draw (45) to (57.center);
		\draw [bend left=15] (67) to (72);
		\draw [bend right=15] (67) to (69);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw [bend left=15] (68) to (70);
		\draw [bend right=15] (68) to (71);
		\draw [bend right=15] (78) to (74);
		\draw [bend left=15] (78) to (75);
		\draw [bend right=15] (73) to (77);
		\draw [bend right=15] (77) to (76);
		\draw (91.center) to (71);
		\draw (70) to (90.center);
		\draw (89.center) to (69);
		\draw (72) to (92.center);
		\draw (75) to (87.center);
		\draw (74) to (86.center);
		\draw (73) to (85.center);
		\draw (76) to (88.center);
		\draw (95) to (77);
		\draw (96) to (78);
		\draw [bend right=15] (140) to (136);
		\draw [bend left=15] (140) to (137);
		\draw [bend right=15] (135) to (139);
		\draw [bend right=15] (139) to (138);
		\draw (153.center) to (133);
		\draw (132) to (152.center);
		\draw (151.center) to (131);
		\draw (134) to (154.center);
		\draw (137) to (149.center);
		\draw (136) to (148.center);
		\draw (135) to (147.center);
		\draw (138) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpll-unitprop-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot (zh)}] (0) at (-9.25, 2.5) {};
		\node [style=labelled hbox] (1) at (-8.25, 2.5) {$0$};
		\node [style={Z dot (zh)}] (2) at (-7.25, 1.75) {};
		\node [style={Z dot (zh)}] (3) at (-7.25, 3.25) {};
		\node [style=none] (4) at (-7.25, 2.75) {$\vdots$};
		\node [style=none] (5) at (-6.75, 1.75) {};
		\node [style=none] (6) at (-6.75, 3.25) {};
		\node [style={X dot (zh)}] (7) at (-5, 2.5) {};
		\node [style=hbox] (8) at (-4, 2.5) {};
		\node [style={Z dot (zh)}] (9) at (-3, 1.75) {};
		\node [style={Z dot (zh)}] (10) at (-3, 3.25) {};
		\node [style=none] (11) at (-3, 2.75) {$\vdots$};
		\node [style=none] (12) at (-2.5, 1.75) {};
		\node [style=none] (13) at (-2.5, 3.25) {};
		\node [style=none] (14) at (-6, 2.75) {$\stackrel{SF_H}{=}$};
		\node [style=hbox] (15) at (-4, 3.25) {};
		\node [style=labelled hbox] (16) at (-4, 4.25) {$0$};
		\node [style={Z dot (zh)}] (17) at (1.25, 1.75) {};
		\node [style={Z dot (zh)}] (18) at (1.25, 3.25) {};
		\node [style=none] (19) at (1.25, 2.75) {$\vdots$};
		\node [style=none] (20) at (1.75, 1.75) {};
		\node [style=none] (21) at (1.75, 3.25) {};
		\node [style=none] (22) at (-1.5, 2.75) {$\stackrel{BA_H}{=}$};
		\node [style=hbox] (23) at (-0.25, 3.25) {};
		\node [style=labelled hbox] (24) at (-0.25, 4.25) {$0$};
		\node [style={Z dot (zh)}] (25) at (0.5, 3.25) {};
		\node [style={Z dot (zh)}] (26) at (0.5, 1.75) {};
		\node [style={Z dot (zh)}] (27) at (-0.25, 2.5) {};
		\node [style={Z dot (zh)}] (28) at (4.75, 1.75) {};
		\node [style={Z dot (zh)}] (29) at (4.75, 3.25) {};
		\node [style=none] (30) at (4.75, 2.75) {$\vdots$};
		\node [style=none] (31) at (5.25, 1.75) {};
		\node [style=none] (32) at (5.25, 3.25) {};
		\node [style=none] (33) at (2.5, 2.75) {$\stackrel{SF_Z}{=}$};
		\node [style=labelled hbox] (35) at (3.75, 4.25) {$0$};
		\node [style={X dot (zh)}] (36) at (3.75, 3) {};
		\node [style=labelled hbox] (37) at (-3, 4.25) {$\frac{1}{2}$};
		\node [style=labelled hbox] (38) at (0.75, 4.25) {$\frac{1}{2}$};
		\node [style={Z dot (zh)}] (47) at (7, 1.75) {};
		\node [style={Z dot (zh)}] (48) at (7, 3.25) {};
		\node [style=none] (49) at (7, 2.75) {$\vdots$};
		\node [style=none] (50) at (7.5, 1.75) {};
		\node [style=none] (51) at (7.5, 3.25) {};
		\node [style=none] (52) at (6, 2.5) {$=$};
		\node [style={Z dot (zh)}] (53) at (-7.25, 0) {};
		\node [style={Z dot (zh)}] (54) at (-7.25, -1.5) {};
		\node [style=labelled hbox] (55) at (-8.25, -0.75) {$0$};
		\node [style=none] (56) at (-7.25, -0.5) {$\vdots$};
		\node [style=none] (57) at (-6.75, 0) {};
		\node [style=none] (58) at (-6.75, -1.5) {};
		\node [style={X dot (zh)}] (59) at (-9.25, -0.75) {$\pi$};
		\node [style={Z dot (zh)}] (60) at (-2, -0.25) {};
		\node [style={Z dot (zh)}] (61) at (-2, -1.75) {};
		\node [style=labelled hbox] (62) at (-3, -1) {$0$};
		\node [style=none] (63) at (-2, -0.75) {$\vdots$};
		\node [style=none] (64) at (-1.5, -0.25) {};
		\node [style=none] (65) at (-1.5, -1.75) {};
		\node [style=none] (66) at (-6, -0.75) {$=$};
		\node [style=hbox] (67) at (-4, -1) {};
		\node [style=hbox] (68) at (-5, -1) {};
		\node [style={Z dot (zh)}] (69) at (-4.5, -1) {};
		\node [style={Z dot (zh)}] (70) at (3.25, -0.25) {};
		\node [style={Z dot (zh)}] (71) at (3.25, -1.75) {};
		\node [style=labelled hbox] (72) at (2.25, -1) {$0$};
		\node [style=none] (73) at (3.25, -0.75) {$\vdots$};
		\node [style=none] (74) at (3.75, -0.25) {};
		\node [style=none] (75) at (3.75, -1.75) {};
		\node [style=none] (76) at (-0.5, -0.75) {$\stackrel{I_Z}{=}$};
		\node [style=hbox] (77) at (1.25, -1) {};
		\node [style=hbox] (78) at (0.75, -1) {};
		\node [style={Z dot (zh)}] (79) at (7.25, 0) {};
		\node [style={Z dot (zh)}] (80) at (7.25, -1.5) {};
		\node [style=labelled hbox] (81) at (6.25, -0.75) {$0$};
		\node [style=none] (82) at (7.25, -0.5) {$\vdots$};
		\node [style=none] (83) at (7.75, 0) {};
		\node [style=none] (84) at (7.75, -1.5) {};
		\node [style=none] (85) at (4.75, -0.75) {$\stackrel{SF_H}{=}$};
		\node [style=labelled hbox] (86) at (-4.5, 0) {$\frac{1}{2}$};
		\node [style=labelled hbox] (87) at (1, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1) to (3);
		\draw [bend right=15] (1) to (2);
		\draw (0) to (1);
		\draw (5.center) to (2);
		\draw (3) to (6.center);
		\draw [bend left=15] (8) to (10);
		\draw [bend right=15] (8) to (9);
		\draw (7) to (8);
		\draw (12.center) to (9);
		\draw (10) to (13.center);
		\draw (16) to (15);
		\draw (15) to (8);
		\draw (20.center) to (17);
		\draw (18) to (21.center);
		\draw (24) to (23);
		\draw (27) to (23);
		\draw (25) to (18);
		\draw (17) to (26);
		\draw (31.center) to (28);
		\draw (29) to (32.center);
		\draw (50.center) to (47);
		\draw (48) to (51.center);
		\draw [bend left=15] (55) to (53);
		\draw [bend right=15] (55) to (54);
		\draw (54) to (58.center);
		\draw (53) to (57.center);
		\draw (59) to (55);
		\draw [bend left=15] (62) to (60);
		\draw [bend right=15] (62) to (61);
		\draw (61) to (65.center);
		\draw (60) to (64.center);
		\draw (68) to (69);
		\draw (69) to (67);
		\draw (67) to (62);
		\draw [bend left=15] (72) to (70);
		\draw [bend right=15] (72) to (71);
		\draw (71) to (75.center);
		\draw (70) to (74.center);
		\draw (77) to (72);
		\draw (78) to (77);
		\draw [bend left=15] (81) to (79);
		\draw [bend right=15] (81) to (80);
		\draw (80) to (84.center);
		\draw (79) to (83.center);
		\draw (35) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extension-absorb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z phase dot (zh)}] (0) at (0, 1.5) {$\alpha$};
		\node [style=labelled hbox] (1) at (1.25, 1.5) {$0$};
		\node [style={Z dot (zh)}] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (-1, 2.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, 1.75) {$\vdots$};
		\node [style=none] (13) at (3.75, 1.5) {$=$};
		\node [style={Z phase dot (zh)}] (14) at (5.75, 1.5) {$\alpha$};
		\node [style=labelled hbox] (15) at (7, 1.5) {$0$};
		\node [style={Z dot (zh)}] (16) at (8.75, 1.5) {};
		\node [style=none] (17) at (4.75, 2.25) {};
		\node [style=none] (18) at (4.75, 0.75) {};
		\node [style=none] (19) at (4.75, 1.75) {$\vdots$};
		\node [style={Z phase dot (zh)}] (20) at (13.25, 1.5) {$\alpha + i\ln(2)$};
		\node [style=none] (21) at (11.5, 2.25) {};
		\node [style=none] (22) at (11.5, 0.75) {};
		\node [style=none] (23) at (11.5, 1.75) {$\vdots$};
		\node [style=none] (24) at (11, 1.5) {$2$};
		\node [style=none] (25) at (10.25, 1.5) {$=$};
		\node [style={X dot (zh)}] (26) at (8, 1.5) {$\pi$};
		\node [style={Z phase dot (zh)}] (27) at (0, -1.5) {$\alpha$};
		\node [style=labelled hbox] (28) at (2, -1.5) {$0$};
		\node [style={Z dot (zh)}] (29) at (3, -1.5) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (-1, -2.25) {};
		\node [style=none] (32) at (-1, -1.25) {$\vdots$};
		\node [style=none] (33) at (3.75, -1.5) {$=$};
		\node [style={Z phase dot (zh)}] (34) at (5.75, -1.5) {$\alpha$};
		\node [style=labelled hbox] (35) at (7.75, -1.5) {$0$};
		\node [style={Z dot (zh)}] (36) at (9.5, -1.5) {};
		\node [style=none] (37) at (4.75, -0.75) {};
		\node [style=none] (38) at (4.75, -2.25) {};
		\node [style=none] (39) at (4.75, -1.25) {$\vdots$};
		\node [style={Z phase dot (zh)}] (40) at (13.25, -1.5) {$\alpha - i\ln(2)$};
		\node [style=none] (41) at (11.5, -0.75) {};
		\node [style=none] (42) at (11.5, -2.25) {};
		\node [style=none] (43) at (11.5, -1.25) {$\vdots$};
		\node [style=none] (45) at (10.25, -1.5) {$=$};
		\node [style={X dot (zh)}] (46) at (8.75, -1.5) {$\pi$};
		\node [style={X dot (zh)}] (47) at (1, -1.5) {$\pi$};
		\node [style={X dot (zh)}] (48) at (6.75, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [bend right=15] (4.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw (15) to (14);
		\draw [bend right=15] (18.center) to (14);
		\draw [bend right=15] (14) to (17.center);
		\draw [bend right=15] (22.center) to (20);
		\draw [bend right=15] (20) to (21.center);
		\draw (16) to (26);
		\draw (26) to (15);
		\draw (29) to (28);
		\draw [bend right=15] (31.center) to (27);
		\draw [bend right=15] (27) to (30.center);
		\draw [bend right=15] (38.center) to (34);
		\draw [bend right=15] (34) to (37.center);
		\draw [bend right=15] (42.center) to (40);
		\draw [bend right=15] (40) to (41.center);
		\draw (36) to (46);
		\draw (46) to (35);
		\draw (28) to (47);
		\draw (47) to (27);
		\draw (48) to (35);
		\draw (48) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zh-generators-derived.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X phase dot (zh)}] (0) at (16.75, 0) {$\alpha$};
		\node [style=none] (1) at (17.75, 1.25) {};
		\node [style=none] (2) at (17.75, -1.25) {};
		\node [style=none] (3) at (17.75, -0.25) {$\vdots$};
		\node [style=none] (4) at (17.75, 0.5) {};
		\node [style={Z phase dot (zh)}] (5) at (22.25, 0) {$\alpha$};
		\node [style=hbox] (6) at (23, 1.25) {};
		\node [style=hbox] (7) at (23, -1.25) {};
		\node [style=hbox] (8) at (23, 0.5) {};
		\node [style=none] (9) at (19.25, 0) {$=$};
		\node [style=none] (10) at (23.5, 1.25) {};
		\node [style=none] (11) at (23.5, -1.25) {};
		\node [style=none] (12) at (23.5, -0.25) {$\vdots$};
		\node [style=none] (13) at (23.5, 0.5) {};
		\node [style=labelled hbox] (14) at (21, 0) {$\frac{1}{2}$};
		\node [style={Z phase dot (zh)}] (26) at (5.75, 0) {$\alpha$};
		\node [style=none] (27) at (6.75, 1.25) {};
		\node [style=none] (28) at (6.75, -1.25) {};
		\node [style=none] (29) at (6.75, -0.25) {$\vdots$};
		\node [style=none] (30) at (6.75, 0.5) {};
		\node [style={Z dot (zh)}] (31) at (11, 0) {};
		\node [style=none] (32) at (12, 1.25) {};
		\node [style=none] (33) at (12, -1.25) {};
		\node [style=none] (34) at (12, -0.25) {$\vdots$};
		\node [style=none] (35) at (12, 0.5) {};
		\node [style=none] (36) at (8.25, 0) {$=$};
		\node [style=labelled hbox] (37) at (10, 0) {$e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [bend right=15] (4.center) to (0);
		\draw [bend left] (7) to (5);
		\draw [bend left] (5) to (6);
		\draw [bend right=15] (8) to (5);
		\draw (13.center) to (8);
		\draw (6) to (10.center);
		\draw (11.center) to (7);
		\draw [bend left] (28.center) to (26);
		\draw [bend left] (26) to (27.center);
		\draw [bend right=15] (30.center) to (26);
		\draw [bend left] (33.center) to (31);
		\draw [bend left] (31) to (32.center);
		\draw [bend right=15] (35.center) to (31);
		\draw (37) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zh-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (0, 2) {};
		\node [style=none] (1) at (1, 3.25) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, 1.75) {$\vdots$};
		\node [style=none] (4) at (1.5, 3.25) {$\sigma_1$};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (1.5, 2.5) {$\sigma_2$};
		\node [style=none] (7) at (1.5, 0.75) {$\sigma_n$};
		\node [style=none] (8) at (3, 2) {$=$};
		\node [style=none] (9) at (5.5, 2) {$\delta_{\sigma_1\sigma_2\dots \sigma_n}$};
		\node [style=none] (10) at (8, 2) {$=$};
		\node [style=none] (11) at (13, 2) {$\begin{cases} 1 & \sigma_1 = \sigma_2 = \dots = \sigma_n \\ 0 & \text{otherwise}\end{cases}$};
		\node [style=labelled hbox] (12) at (0, -2) {$a$};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1, -3.25) {};
		\node [style=none] (15) at (1, -2.25) {$\vdots$};
		\node [style=none] (16) at (1.5, -0.75) {$\sigma_1$};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {$\sigma_2$};
		\node [style=none] (19) at (1.5, -3.25) {$\sigma_n$};
		\node [style=none] (20) at (3, -2) {$=$};
		\node [style=none] (21) at (7, -2) {$1 + (a - 1)\delta_{1\sigma_1\sigma_2\dots \sigma_n}$};
		\node [style=none] (22) at (11, -2) {$=$};
		\node [style=none] (23) at (16.5, -2) {$\begin{cases} a & 1 = \sigma_1 = \sigma_2 = \dots = \sigma_n\\ 1 & \text{otherwise}\end{cases}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [bend right=15] (5.center) to (0);
		\draw [bend left] (12) to (13.center);
		\draw [bend right=15] (17.center) to (12);
		\draw [bend right] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zh-sat-defs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (4.25, 0.5) {};
		\node [style={Z dot (zh)}] (2) at (3.5, -0.5) {};
		\node [style=none] (3) at (3.5, 0.5) {$\dots$};
		\node [style=none] (4) at (0, 0) {Variables $\iff$};
		\node [style=none] (5) at (10.75, -1) {};
		\node [style=none] (6) at (12.25, -1) {};
		\node [style=labelled hbox] (7) at (11.5, 0.5) {$0$};
		\node [style=none] (8) at (11.5, -1) {$\dots$};
		\node [style=none] (9) at (8, 0) {Clauses $\iff$};
		\node [style={X dot (zh)}] (10) at (10.75, -0.5) {$\pi$};
		\node [style={X dot (zh)}] (11) at (12.25, -0.5) {$\pi$};
		\node [style={X dot (zh)}] (12) at (19.5, 0) {$\pi$};
		\node [style=none] (13) at (19.5, -0.75) {};
		\node [style=none] (14) at (19.5, 0.75) {};
		\node [style=none] (15) at (16.5, 0) {Negation $\iff$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (1.center);
		\draw [bend left=15] (2) to (0.center);
		\draw [bend right=15] (11) to (7);
		\draw [bend right=15] (7) to (10);
		\draw (11) to (6.center);
		\draw (10) to (5.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zh-sat-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (0) at (1, -1.25) {};
		\node [style={Z dot (zh)}] (1) at (2.75, -1.25) {};
		\node [style={Z dot (zh)}] (2) at (4.5, -1.25) {};
		\node [style=labelled hbox] (3) at (1, 1.25) {$0$};
		\node [style=labelled hbox] (4) at (2.75, 1.25) {$0$};
		\node [style=labelled hbox] (5) at (4.5, 1.25) {$0$};
		\node [style={X dot (zh)}] (6) at (4.5, 0) {$\pi$};
		\node [style={X dot (zh)}] (7) at (2.75, -0.5) {$\pi$};
		\node [style={X dot (zh)}] (8) at (3.75, 0) {$\pi$};
		\node [style=none] (9) at (-1, 0) {$\scount{\phi} = $};
		\node [style=none] (10) at (1, -2) {$x_1$};
		\node [style=none] (11) at (2.75, -2) {$x_2$};
		\node [style=none] (12) at (4.5, -2) {$x_3$};
		\node [style={Z dot (zh)}] (13) at (6.25, -1.25) {};
		\node [style=none] (14) at (6.25, -2) {$x_4$};
		\node [style=labelled hbox] (15) at (6.25, 1.25) {$0$};
		\node [style={X dot (zh)}] (16) at (5.5, 0) {$\pi$};
		\node [style={X dot (zh)}] (17) at (6.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (2);
		\draw (3) to (1);
		\draw (2) to (3);
		\draw (5) to (0);
		\draw (6) to (5);
		\draw (6) to (2);
		\draw (0) to (3);
		\draw (16) to (2);
		\draw (16) to (15);
		\draw (15) to (17);
		\draw (17) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zh-sat-structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\scount{\phi} =$};
		\node [style={Z dot (zh)}] (1) at (3, -1.75) {};
		\node [style=labelled hbox] (5) at (3, 2) {$0$};
		\node [style=labelled hbox] (6) at (6, 2) {$0$};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (7.5, 0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (7.5, -0.75) {};
		\node [style=none] (11) at (4.5, 0) {$G$};
		\node [style=none] (14) at (7, -0.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (4, -0.75) {};
		\node [style=none] (17) at (5, -0.75) {};
		\node [style={Z dot (zh)}] (18) at (6, -1.75) {};
		\node [style={X dot (zh)}] (21) at (5, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (22) at (2, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (23) at (4, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (24) at (7, 1.25) {$\pi$};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (4, 0.75) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (7, 0.75) {};
		\node [style=none] (29) at (6, 1.25) {$\dots$};
		\node [style=none] (30) at (3, 1.25) {$\dots$};
		\node [style=none] (31) at (4.5, 2) {$\dots$};
		\node [style=none] (32) at (4.5, -1.5) {$\dots$};
		\node [style=none] (33) at (6, -1) {$\dots$};
		\node [style=none] (34) at (3, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw [bend right] (15.center) to (1);
		\draw [bend right] (1) to (16.center);
		\draw [bend left] (18) to (17.center);
		\draw [bend right] (18) to (14.center);
		\draw [bend right] (5) to (22);
		\draw [bend left] (6) to (24);
		\draw [bend left] (5) to (23);
		\draw [bend right] (6) to (21);
		\draw (21) to (27.center);
		\draw (24) to (28.center);
		\draw (23) to (26.center);
		\draw (22) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpl-zhcalculusrules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z dot (zh)}] (93) at (-7.25, 8.5) {};
		\node [style=none] (94) at (-8, 9.5) {};
		\node [style=none] (95) at (-6.5, 9.5) {};
		\node [style=none] (96) at (-8, 7.5) {};
		\node [style=none] (97) at (-6.5, 7.5) {};
		\node [style=none] (98) at (-7.25, 9.5) {$\dots$};
		\node [style=none] (99) at (-7.25, 7.5) {$\dots$};
		\node [style={Z dot (zh)}] (100) at (-5, 8.5) {};
		\node [style=none] (101) at (-5.75, 9.5) {};
		\node [style=none] (102) at (-4.25, 9.5) {};
		\node [style=none] (103) at (-5.75, 7.5) {};
		\node [style=none] (104) at (-4.25, 7.5) {};
		\node [style=none] (105) at (-5, 9.5) {$\dots$};
		\node [style=none] (106) at (-5, 7.5) {$\dots$};
		\node [style=none] (108) at (-1.75, 9.5) {};
		\node [style=none] (109) at (-0.25, 9.5) {};
		\node [style=none] (110) at (-1.75, 7.5) {};
		\node [style=none] (111) at (-0.25, 7.5) {};
		\node [style=none] (112) at (-1, 9.5) {$\dots$};
		\node [style=none] (113) at (-1, 7.5) {$\dots$};
		\node [style={Z dot (zh)}] (114) at (0, 8.5) {};
		\node [style=none] (115) at (0.25, 9.5) {};
		\node [style=none] (116) at (1.75, 9.5) {};
		\node [style=none] (117) at (0.25, 7.5) {};
		\node [style=none] (118) at (1.75, 7.5) {};
		\node [style=none] (119) at (1, 9.5) {$\dots$};
		\node [style=none] (120) at (1, 7.5) {$\dots$};
		\node [style=none] (121) at (-2.75, 8.5) {$=$};
		\node [style=hbox] (122) at (9, 8.5) {};
		\node [style=none] (123) at (8.25, 9.5) {};
		\node [style=none] (124) at (9.75, 9.5) {};
		\node [style=none] (125) at (8.25, 7.5) {};
		\node [style=none] (126) at (9.75, 7.5) {};
		\node [style=none] (127) at (9, 9.5) {$\dots$};
		\node [style=none] (128) at (9, 7.5) {$\dots$};
		\node [style=labelled hbox] (129) at (11.5, 8.5) {$a$};
		\node [style=none] (130) at (10.75, 9.5) {};
		\node [style=none] (131) at (12.25, 9.5) {};
		\node [style=none] (132) at (10.75, 7.5) {};
		\node [style=none] (133) at (12.25, 7.5) {};
		\node [style=none] (134) at (11.5, 9.5) {$\dots$};
		\node [style=none] (135) at (11.5, 7.5) {$\dots$};
		\node [style=none] (136) at (15.5, 9.5) {};
		\node [style=none] (137) at (17, 9.5) {};
		\node [style=none] (138) at (15.5, 7.5) {};
		\node [style=none] (139) at (17, 7.5) {};
		\node [style=none] (140) at (16.25, 9.5) {$\dots$};
		\node [style=none] (141) at (16.25, 7.5) {$\dots$};
		\node [style=labelled hbox] (142) at (17.25, 8.5) {$a$};
		\node [style=none] (143) at (17.5, 9.5) {};
		\node [style=none] (144) at (19, 9.5) {};
		\node [style=none] (145) at (17.5, 7.5) {};
		\node [style=none] (146) at (19, 7.5) {};
		\node [style=none] (147) at (18.25, 9.5) {$\dots$};
		\node [style=none] (148) at (18.25, 7.5) {$\dots$};
		\node [style=none] (149) at (13.5, 8.5) {$=$};
		\node [style=hbox] (150) at (10.25, 8.5) {};
		\node [style={X dot (zh)}] (151) at (-8, 4.5) {};
		\node [style={X dot (zh)}] (152) at (-6.5, 4.5) {};
		\node [style={Z dot (zh)}] (153) at (-8, 3.5) {};
		\node [style={Z dot (zh)}] (154) at (-6.5, 3.5) {};
		\node [style={Z dot (zh)}] (155) at (-3, 4.5) {};
		\node [style={X dot (zh)}] (156) at (-3, 3.5) {};
		\node [style=none] (157) at (-3.75, 5.5) {};
		\node [style=none] (158) at (-2.25, 5.5) {};
		\node [style=none] (159) at (-6.5, 5.5) {};
		\node [style=none] (160) at (-8, 5.5) {};
		\node [style=none] (161) at (-8, 2.5) {};
		\node [style=none] (162) at (-6.5, 2.5) {};
		\node [style=none] (163) at (-3.75, 2.5) {};
		\node [style=none] (164) at (-2.25, 2.5) {};
		\node [style=none] (165) at (-5, 4) {$=$};
		\node [style=hbox] (166) at (3.25, 4.5) {};
		\node [style=hbox] (167) at (4.75, 4.5) {};
		\node [style={Z dot (zh)}] (168) at (3.25, 3.5) {};
		\node [style={Z dot (zh)}] (169) at (4.75, 3.5) {};
		\node [style={X dot (zh)}] (170) at (8.25, 4.5) {};
		\node [style=hbox] (171) at (8.25, 3.5) {};
		\node [style=none] (172) at (7.5, 5.5) {};
		\node [style=none] (173) at (9, 5.5) {};
		\node [style=none] (174) at (4.75, 5.5) {};
		\node [style=none] (175) at (3.25, 5.5) {};
		\node [style=none] (176) at (3.25, 2.5) {};
		\node [style=none] (177) at (4.75, 2.5) {};
		\node [style=none] (178) at (7.5, 2.5) {};
		\node [style=none] (179) at (9, 2.5) {};
		\node [style=none] (180) at (6.25, 4) {$=$};
		\node [style=none] (181) at (-7.25, 5) {$\dots$};
		\node [style=none] (182) at (-7.25, 3) {$\dots$};
		\node [style=none] (183) at (4, 5) {$\dots$};
		\node [style=none] (184) at (4, 3) {$\dots$};
		\node [style=none] (185) at (8.25, 5.5) {$\dots$};
		\node [style=none] (186) at (8.25, 2.5) {$\dots$};
		\node [style=none] (187) at (15.25, 4) {$=$};
		\node [style=none] (188) at (17.75, 4) {$=$};
		\node [style=none] (189) at (16.5, 5.25) {};
		\node [style=none] (190) at (16.5, 2.75) {};
		\node [style=none] (191) at (19, 5.25) {};
		\node [style=none] (192) at (19, 2.75) {};
		\node [style={Z dot (zh)}] (193) at (19, 4) {};
		\node [style=none] (194) at (14, 5.25) {};
		\node [style=none] (195) at (14, 2.75) {};
		\node [style={Z dot (zh)}] (196) at (14, 4.5) {};
		\node [style={Z dot (zh)}] (197) at (14, 3.5) {};
		\node [style=none] (199) at (-5.5, -0.5) {$=$};
		\node [style=none] (200) at (-6.75, 0.75) {};
		\node [style=none] (201) at (-6.75, -1.75) {};
		\node [style=none] (202) at (-4, 0.75) {};
		\node [style=none] (203) at (-4, -1.75) {};
		\node [style=labelled hbox] (205) at (15, 8.5) {$2$};
		\node [style=hbox] (206) at (-4, 0) {};
		\node [style=hbox] (207) at (-4, -1) {};
		\node [style=labelled hbox] (208) at (-7.75, -0.5) {$2$};
		\node [style=none] (216) at (-4.5, -5) {$=$};
		\node [style=none] (217) at (-1.75, -3.75) {};
		\node [style=none] (218) at (-6.75, -3.5) {};
		\node [style={Z dot (zh)}] (219) at (-6.75, -4.5) {};
		\node [style=labelled hbox] (220) at (-7.5, -5.5) {$a$};
		\node [style=labelled hbox] (221) at (-6, -5.5) {$b$};
		\node [style=labelled hbox] (222) at (-1.75, -6) {$\frac{a + b}{2}$};
		\node [style=labelled hbox] (223) at (-3, -5) {$2$};
		\node [style={X dot (zh)}] (224) at (-6.75, -6.5) {$\pi$};
		\node [style=labelled hbox] (280) at (3.25, -1.25) {$1$};
		\node [style=none] (281) at (3.25, 0.25) {};
		\node [style=none] (282) at (6.25, 0.25) {};
		\node [style={Z dot (zh)}] (283) at (6.25, -1.25) {};
		\node [style=none] (284) at (4.75, -0.5) {$=$};
		\node [style=none] (285) at (-3, 5.5) {$\dots$};
		\node [style=none] (286) at (-3, 2.5) {$\dots$};
		\node [style=none] (294) at (6.5, -5) {$=$};
		\node [style=none] (295) at (4.25, -3) {};
		\node [style={Z dot (zh)}] (296) at (4.25, -4) {};
		\node [style={X dot (zh)}] (297) at (3.25, -5) {$\pi$};
		\node [style=hbox] (298) at (3.25, -5.75) {};
		\node [style=hbox] (299) at (5.25, -5.75) {};
		\node [style=none] (300) at (3.25, -6.75) {};
		\node [style=none] (301) at (5.25, -6.75) {};
		\node [style=none] (302) at (5.25, -5) {};
		\node [style=none] (303) at (8.75, -3) {};
		\node [style={Z dot (zh)}] (304) at (8.75, -4) {};
		\node [style={X dot (zh)}] (305) at (7.75, -5) {$\pi$};
		\node [style=hbox] (306) at (7.75, -5.75) {};
		\node [style=hbox] (307) at (9.75, -5.75) {};
		\node [style=none] (308) at (7.75, -6.75) {};
		\node [style=none] (309) at (9.75, -6.75) {};
		\node [style=none] (310) at (9.75, -5) {};
		\node [style={Z dot (zh)}] (311) at (8.5, -5.75) {};
		\node [style={Z dot (zh)}] (312) at (9, -5.75) {};
		\node [style=none] (313) at (16.75, -5) {$=$};
		\node [style=none] (314) at (14.75, -2.75) {};
		\node [style={Z dot (zh)}] (315) at (14.75, -3.75) {};
		\node [style={X dot (zh)}] (316) at (14, -5.75) {$\pi$};
		\node [style=labelled hbox] (317) at (14, -4.75) {$a$};
		\node [style=labelled hbox] (318) at (15.5, -4.75) {$a$};
		\node [style=none] (319) at (15.5, -5.75) {};
		\node [style={Z dot (zh)}] (320) at (14.75, -6.5) {};
		\node [style=none] (321) at (14.75, -7.25) {};
		\node [style=none] (322) at (19, -2.75) {};
		\node [style=none] (323) at (19, -7.25) {};
		\node [style={Z dot (zh)}] (324) at (19, -6) {};
		\node [style=labelled hbox] (325) at (19, -4.25) {$a$};
		\node [style=none] (326) at (17, -0.5) {$=$};
		\node [style=none] (327) at (19, 0.5) {};
		\node [style=none] (328) at (14.75, 0.5) {};
		\node [style={Z dot (zh)}] (329) at (14.75, -0.5) {};
		\node [style=labelled hbox] (330) at (14, -1.5) {$a$};
		\node [style=labelled hbox] (331) at (15.5, -1.5) {$b$};
		\node [style=labelled hbox] (332) at (19, -1) {$ab$};
		\node [style=none] (333) at (-10, 8.5) {$(SF_Z)$};
		\node [style=none] (334) at (-10, 4) {$(BA_Z)$};
		\node [style=none] (335) at (1.25, 4) {$(BA_H)$};
		\node [style=none] (336) at (6.25, 8.5) {$(SF_H)$};
		\node [style=none] (337) at (12.5, 4) {$(I_Z)$};
		\node [style=none] (338) at (-10, -0.5) {$(I_H)$};
		\node [style=none] (339) at (1.25, -0.5) {$(U)$};
		\node [style=none] (340) at (12.25, -0.5) {$(M)$};
		\node [style=none] (341) at (-10, -5) {$(A)$};
		\node [style=none] (342) at (1.25, -5) {$(O)$};
		\node [style=none] (343) at (12.25, -5) {$(I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (94.center) to (93);
		\draw [bend right=15] (93) to (95.center);
		\draw [bend right=15] (93) to (96.center);
		\draw [bend left=15] (93) to (97.center);
		\draw [bend right=15] (101.center) to (100);
		\draw [bend right=15] (100) to (102.center);
		\draw [bend right=15] (100) to (103.center);
		\draw [bend left=15] (100) to (104.center);
		\draw (93) to (100);
		\draw [bend left=15] (115.center) to (114);
		\draw [bend right=15] (114) to (116.center);
		\draw [bend left=15] (114) to (117.center);
		\draw [bend left=15] (114) to (118.center);
		\draw [bend right=15] (108.center) to (114);
		\draw [bend left=15, looseness=0.75] (114) to (109.center);
		\draw [bend right=15] (114) to (110.center);
		\draw [bend right=15] (114) to (111.center);
		\draw [bend right=15] (123.center) to (122);
		\draw [bend right=15] (122) to (124.center);
		\draw [bend right=15] (122) to (125.center);
		\draw [bend left=15] (122) to (126.center);
		\draw [bend right=15] (130.center) to (129);
		\draw [bend right=15] (129) to (131.center);
		\draw [bend right=15] (129) to (132.center);
		\draw [bend left=15] (129) to (133.center);
		\draw [bend left=15] (143.center) to (142);
		\draw [bend right=15] (142) to (144.center);
		\draw [bend left=15] (142) to (145.center);
		\draw [bend left=15] (142) to (146.center);
		\draw [bend right=15] (136.center) to (142);
		\draw [bend left=15, looseness=0.75] (142) to (137.center);
		\draw [bend right=15] (142) to (138.center);
		\draw [bend right=15] (142) to (139.center);
		\draw (150) to (129);
		\draw (122) to (150);
		\draw [bend right=15] (156) to (163.center);
		\draw [bend left=15] (156) to (164.center);
		\draw (156) to (155);
		\draw [bend left=15] (155) to (157.center);
		\draw [bend right=15] (155) to (158.center);
		\draw (159.center) to (152);
		\draw (152) to (153);
		\draw (151) to (153);
		\draw (151) to (154);
		\draw (154) to (152);
		\draw (151) to (160.center);
		\draw (153) to (161.center);
		\draw (154) to (162.center);
		\draw [bend right=15] (171) to (178.center);
		\draw [bend left=15] (171) to (179.center);
		\draw (171) to (170);
		\draw [bend left=15] (170) to (172.center);
		\draw [bend right=15] (170) to (173.center);
		\draw (174.center) to (167);
		\draw (167) to (168);
		\draw (166) to (168);
		\draw (166) to (169);
		\draw (169) to (167);
		\draw (166) to (175.center);
		\draw (168) to (176.center);
		\draw (169) to (177.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (193);
		\draw (193) to (192.center);
		\draw (194.center) to (196);
		\draw [bend right=45] (197) to (196);
		\draw [bend left=45] (197) to (196);
		\draw (197) to (195.center);
		\draw (200.center) to (201.center);
		\draw (207) to (206);
		\draw (206) to (202.center);
		\draw (207) to (203.center);
		\draw (222) to (217.center);
		\draw [bend right] (221) to (219);
		\draw [bend right] (219) to (220);
		\draw (219) to (218.center);
		\draw [bend right] (220) to (224);
		\draw [bend right] (224) to (221);
		\draw (283) to (282.center);
		\draw (281.center) to (280);
		\draw (296) to (295.center);
		\draw [bend left=45] (297) to (296);
		\draw (299) to (298);
		\draw (297) to (298);
		\draw (301.center) to (299);
		\draw (298) to (300.center);
		\draw (302.center) to (299);
		\draw [bend right=45] (302.center) to (296);
		\draw (304) to (303.center);
		\draw [bend left=45] (305) to (304);
		\draw (305) to (306);
		\draw (309.center) to (307);
		\draw (306) to (308.center);
		\draw (310.center) to (307);
		\draw [bend right=45] (310.center) to (304);
		\draw (312) to (307);
		\draw (311) to (306);
		\draw (315) to (314.center);
		\draw (316) to (317);
		\draw (319.center) to (318);
		\draw [bend right] (320) to (319.center);
		\draw [bend left] (320) to (316);
		\draw [bend left=15] (317) to (315);
		\draw [bend left=15] (315) to (318);
		\draw (321.center) to (320);
		\draw (325) to (322.center);
		\draw (324) to (323.center);
		\draw (332) to (327.center);
		\draw [bend right=15] (331) to (329);
		\draw [bend right=15] (329) to (330);
		\draw (329) to (328.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/satembed-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot (zh)}] (0) at (-2, 3.25) {};
		\node [style={Z dot (zh)}] (1) at (-1, 3.25) {};
		\node [style=none] (2) at (0, 4) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (0, 3.5) {$\vdots$};
		\node [style=none] (5) at (1, 3.5) {$\stackrel{BA_Z}{=}$};
		\node [style={X dot (zh)}] (6) at (2.5, 4) {};
		\node [style=none] (8) at (3.5, 4) {};
		\node [style=none] (9) at (3.5, 2.5) {};
		\node [style=none] (10) at (3.5, 3.5) {$\vdots$};
		\node [style={X dot (zh)}] (12) at (2.5, 2.5) {};
		\node [style={X dot (zh)}] (13) at (-2, -0.5) {$\pi$};
		\node [style={Z dot (zh)}] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (17) at (0, -0.25) {$\vdots$};
		\node [style=none] (18) at (1, -0.5) {$=$};
		\node [style={Z dot (zh)}] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (4.5, 0.25) {};
		\node [style=none] (22) at (4.5, -1.25) {};
		\node [style=none] (23) at (4.5, -0.25) {$\vdots$};
		\node [style=hbox] (24) at (3, -0.5) {};
		\node [style=hbox] (25) at (2, -0.5) {};
		\node [style={Z dot (zh)}] (26) at (2.5, -0.5) {};
		\node [style=labelled hbox] (27) at (2.5, 0.5) {$\frac{1}{2}$};
		\node [style={Z dot (zh)}] (28) at (8.25, -0.5) {};
		\node [style=none] (29) at (9.25, 0.25) {};
		\node [style=none] (30) at (9.25, -1.25) {};
		\node [style=none] (31) at (9.25, -0.25) {$\vdots$};
		\node [style=hbox] (32) at (7.75, -0.5) {};
		\node [style=hbox] (33) at (7.25, -0.5) {};
		\node [style=labelled hbox] (35) at (7.75, 0.5) {$\frac{1}{2}$};
		\node [style=none] (36) at (5.75, -0.25) {$\stackrel{I_Z}{=}$};
		\node [style={Z dot (zh)}] (37) at (13, -0.5) {};
		\node [style=none] (38) at (14.75, 0.25) {};
		\node [style=none] (39) at (14.75, -1.25) {};
		\node [style=none] (40) at (14.75, -0.25) {$\vdots$};
		\node [style=hbox] (41) at (12.25, -0.5) {};
		\node [style=hbox] (42) at (11.75, -0.5) {};
		\node [style=labelled hbox] (43) at (12.25, 0.5) {$2^{-n-1}$};
		\node [style=none] (44) at (10.5, -0.25) {$\stackrel{I_H}{=}$};
		\node [style=hbox] (46) at (13.75, 0.25) {};
		\node [style=hbox] (47) at (14.25, 0.25) {};
		\node [style=hbox] (48) at (13.75, -1.25) {};
		\node [style=hbox] (49) at (14.25, -1.25) {};
		\node [style={X dot (zh)}] (50) at (17.75, -0.5) {};
		\node [style=none] (51) at (19.25, 0.25) {};
		\node [style=none] (52) at (19.25, -1.25) {};
		\node [style=none] (53) at (19.25, -0.25) {$\vdots$};
		\node [style=hbox] (55) at (16.75, -0.5) {};
		\node [style=labelled hbox] (56) at (17.25, 0.5) {$2^{-n}$};
		\node [style=hbox] (58) at (18.75, 0.25) {};
		\node [style=hbox] (60) at (18.75, -1.25) {};
		\node [style=none] (61) at (15.75, -0.5) {$=$};
		\node [style=none] (63) at (4.5, -3) {};
		\node [style=none] (64) at (4.5, -4.5) {};
		\node [style=none] (65) at (4.5, -3.5) {$\vdots$};
		\node [style=hbox] (66) at (3.5, -3) {};
		\node [style=labelled hbox] (67) at (2.5, -3.75) {$2^{-n}$};
		\node [style=hbox] (68) at (4, -3) {};
		\node [style=hbox] (69) at (4, -4.5) {};
		\node [style=hbox] (70) at (3.5, -4.5) {};
		\node [style=none] (71) at (1, -3.5) {$\stackrel{BA_H}{=}$};
		\node [style=none] (72) at (5.75, -3.5) {$\stackrel{I_Z}{=}$};
		\node [style=none] (73) at (9.75, -3) {};
		\node [style=none] (74) at (9.75, -4.5) {};
		\node [style=none] (75) at (9.75, -3.5) {$\vdots$};
		\node [style=hbox] (76) at (8.25, -3) {};
		\node [style=labelled hbox] (77) at (7.25, -3.75) {$2^{-n}$};
		\node [style=hbox] (78) at (9.25, -3) {};
		\node [style=hbox] (79) at (9.25, -4.5) {};
		\node [style=hbox] (80) at (8.25, -4.5) {};
		\node [style={Z dot (zh)}] (81) at (8.75, -3) {};
		\node [style={Z dot (zh)}] (82) at (8.75, -4.5) {};
		\node [style=none] (83) at (10.75, -3.75) {$=$};
		\node [style=none] (84) at (13, -3) {};
		\node [style=none] (85) at (13, -4.5) {};
		\node [style=none] (86) at (13, -3.5) {$\vdots$};
		\node [style={X dot (zh)}] (88) at (12, -3) {$\pi$};
		\node [style={X dot (zh)}] (89) at (12, -4.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw (6) to (8.center);
		\draw (9.center) to (12);
		\draw (13) to (14);
		\draw [bend left=15] (14) to (15.center);
		\draw [bend right=15] (14) to (16.center);
		\draw [bend left=15] (20) to (21.center);
		\draw [bend right=15] (20) to (22.center);
		\draw (26) to (24);
		\draw (24) to (20);
		\draw (26) to (25);
		\draw [bend left=15] (28) to (29.center);
		\draw [bend right=15] (28) to (30.center);
		\draw (32) to (28);
		\draw (33) to (32);
		\draw (42) to (41);
		\draw (46) to (47);
		\draw (48) to (49);
		\draw [bend left=15] (37) to (46);
		\draw [bend right=15] (37) to (48);
		\draw (37) to (41);
		\draw (47) to (38.center);
		\draw (39.center) to (49);
		\draw (58) to (51.center);
		\draw (52.center) to (60);
		\draw [bend left=15] (60) to (50);
		\draw [bend left=15] (50) to (58);
		\draw (50) to (55);
		\draw (68) to (63.center);
		\draw (64.center) to (69);
		\draw (70) to (69);
		\draw (68) to (66);
		\draw (78) to (73.center);
		\draw (74.center) to (79);
		\draw (79) to (82);
		\draw (80) to (82);
		\draw (76) to (81);
		\draw (81) to (78);
		\draw (88) to (84.center);
		\draw (85.center) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/satembed-postsel-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-4.75, -0.75) {};
		\node [style={X dot (zh)}] (2) at (-4, 0.75) {$\pi$};
		\node [style={X dot (zh)}] (3) at (-4, -0.75) {$\pi$};
		\node [style={X dot (zh)}] (4) at (-1.5, 0) {$\pi$};
		\node [style=hbox] (5) at (-3, 0) {};
		\node [style=hbox] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=labelled hbox] (11) at (2.25, 0.75) {$0$};
		\node [style=labelled hbox] (12) at (2.25, -0.75) {$0$};
		\node [style=none] (13) at (1.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (5);
		\draw [bend right] (5) to (2);
		\draw [bend left] (5) to (3);
		\draw (3) to (1.center);
		\draw (0.center) to (2);
		\draw (12) to (10.center);
		\draw (9.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/satembed-zerostate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled hbox] (0) at (-6.25, 7.75) {$0$};
		\node [style=none] (1) at (-6.25, 9.5) {};
		\node [style=none] (2) at (-4.75, 8) {$\stackrel{A}{=}$};
		\node [style=none] (3) at (-2.75, 9.5) {};
		\node [style={Z dot (zh)}] (4) at (-2.75, 8.5) {};
		\node [style=labelled hbox] (5) at (-3.25, 7.5) {$1$};
		\node [style=hbox] (6) at (-2.25, 7.5) {};
		\node [style={X dot (zh)}] (7) at (-2.75, 6.5) {$\pi$};
		\node [style=none] (8) at (-0.75, 8) {$\stackrel{SF_H}{=}$};
		\node [style=none] (9) at (2.5, 9.5) {};
		\node [style={Z dot (zh)}] (10) at (2.5, 8.5) {};
		\node [style=hbox] (12) at (3, 7.5) {};
		\node [style={X dot (zh)}] (13) at (2.5, 6.5) {$\pi$};
		\node [style=hbox] (14) at (2, 7.5) {};
		\node [style=hbox] (15) at (1.25, 7.5) {};
		\node [style=labelled hbox] (16) at (0.5, 7.5) {$1$};
		\node [style=none] (17) at (4.25, 8) {$\stackrel{U}{=}$};
		\node [style=none] (18) at (7.25, 9.5) {};
		\node [style={Z dot (zh)}] (19) at (7.25, 8.5) {};
		\node [style=hbox] (20) at (7.75, 7.5) {};
		\node [style={X dot (zh)}] (21) at (7.25, 6.5) {$\pi$};
		\node [style=hbox] (22) at (6.75, 7.5) {};
		\node [style=hbox] (23) at (6, 7.5) {};
		\node [style={Z dot (zh)}] (24) at (5.25, 7.5) {};
		\node [style=none] (25) at (9, 7.75) {$=$};
		\node [style=none] (26) at (11.5, 9.5) {};
		\node [style={Z dot (zh)}] (27) at (11.5, 8.5) {};
		\node [style=hbox] (28) at (12, 7.5) {};
		\node [style={X dot (zh)}] (29) at (11.5, 6.5) {$\pi$};
		\node [style=hbox] (30) at (11, 7.5) {};
		\node [style={X dot (zh)}] (32) at (10.25, 7.5) {};
		\node [style=none] (33) at (13.25, 8) {$\stackrel{BA_H}{=}$};
		\node [style=none] (34) at (15.5, 9.5) {};
		\node [style={Z dot (zh)}] (35) at (15.5, 8.5) {};
		\node [style=hbox] (36) at (16, 7.5) {};
		\node [style={X dot (zh)}] (37) at (15.5, 6.5) {$\pi$};
		\node [style={Z dot (zh)}] (38) at (14.75, 8.25) {};
		\node [style={Z dot (zh)}] (39) at (14.75, 6.75) {};
		\node [style=none] (40) at (17.75, 8) {$\stackrel{SF_Z}{=}$};
		\node [style=none] (41) at (19.75, 9.5) {};
		\node [style={Z dot (zh)}] (42) at (19.75, 8.5) {};
		\node [style=hbox] (43) at (20.25, 7.5) {};
		\node [style={X dot (zh)}] (44) at (19.75, 6.5) {};
		\node [style={Z dot (zh)}] (46) at (19, 6.75) {};
		\node [style={X dot (zh)}] (47) at (20.5, 6.5) {$\pi$};
		\node [style=none] (48) at (-4.75, 3.5) {$\stackrel{BA_Z}{=}$};
		\node [style=none] (49) at (-2.5, 5) {};
		\node [style={Z dot (zh)}] (50) at (-2.75, 4) {};
		\node [style=hbox] (51) at (-2.25, 3) {};
		\node [style={Z dot (zh)}] (53) at (-3.5, 2.25) {};
		\node [style={X dot (zh)}] (54) at (-2, 2) {$\pi$};
		\node [style={Z dot (zh)}] (55) at (-2.75, 2) {};
		\node [style=none] (56) at (-1, 3.5) {$\stackrel{I_Z}{=}$};
		\node [style=none] (57) at (1.25, 5) {};
		\node [style=hbox] (59) at (1.5, 3) {};
		\node [style={Z dot (zh)}] (60) at (0.25, 2.25) {};
		\node [style={X dot (zh)}] (61) at (1.75, 2) {$\pi$};
		\node [style={Z dot (zh)}] (62) at (1, 2) {};
		\node [style=none] (63) at (4.25, 5) {};
		\node [style={X dot (zh)}] (64) at (4.25, 3.5) {};
		\node [style=none] (68) at (2.75, 3.5) {$=$};
		\node [style=labelled hbox] (69) at (1.25, 8.75) {$\frac{1}{4}$};
		\node [style=labelled hbox] (70) at (6, 8.75) {$\frac{1}{4}$};
		\node [style=labelled hbox] (71) at (-3.75, 8.75) {$\frac{1}{2}$};
		\node [style=labelled hbox] (72) at (10.25, 8.75) {$\frac{1}{2}$};
		\node [style=labelled hbox] (73) at (14, 9) {$\frac{1}{2}$};
		\node [style=labelled hbox] (74) at (19.25, 7.75) {$\frac{1}{2}$};
		\node [style=labelled hbox] (75) at (-3.25, 3.25) {$\frac{1}{2}$};
		\node [style=labelled hbox] (76) at (0.5, 3.75) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=15] (4) to (5);
		\draw [bend right=15] (5) to (7);
		\draw [bend right=15] (7) to (6);
		\draw [bend right=15] (6) to (4);
		\draw (4) to (3.center);
		\draw [bend right=15] (13) to (12);
		\draw [bend right=15] (12) to (10);
		\draw (10) to (9.center);
		\draw [bend left=15] (14) to (10);
		\draw [bend right=15] (14) to (13);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw [bend right=15] (21) to (20);
		\draw [bend right=15] (20) to (19);
		\draw (19) to (18.center);
		\draw [bend left=15] (22) to (19);
		\draw [bend right=15] (22) to (21);
		\draw (22) to (23);
		\draw (24) to (23);
		\draw [bend right=15] (29) to (28);
		\draw [bend right=15] (28) to (27);
		\draw (27) to (26.center);
		\draw [bend left=15] (30) to (27);
		\draw [bend right=15] (30) to (29);
		\draw (32) to (30);
		\draw [bend right=15] (37) to (36);
		\draw [bend right=15] (36) to (35);
		\draw (35) to (34.center);
		\draw (39) to (37);
		\draw (38) to (35);
		\draw [bend right=15] (44) to (43);
		\draw [bend right=15] (43) to (42);
		\draw (42) to (41.center);
		\draw (46) to (44);
		\draw (47) to (44);
		\draw [bend right=15] (51) to (50);
		\draw (50) to (49.center);
		\draw [bend right=15] (53) to (51);
		\draw (55) to (54);
		\draw [bend right=15] (60) to (59);
		\draw (62) to (61);
		\draw [bend right=15] (59) to (57.center);
		\draw (64) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simulation-ccz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-2, 2) {};
		\node [style=cnot ctrl] (1) at (-2, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (0, 0.5) {$\Leftrightarrow$};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style={Z dot (zh)}] (9) at (2, 2) {};
		\node [style=none] (10) at (1, -2) {};
		\node [style=none] (11) at (3, -2) {};
		\node [style={Z dot (zh)}] (12) at (2, -2) {};
		\node [style=hbox] (13) at (2.5, 1.25) {};
		\node [style=cnot ctrl] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style={Z dot (zh)}] (19) at (2, 0.5) {};
		\node [style=none] (20) at (-2.75, -0.5) {$\vdots$};
		\node [style=none] (21) at (1.25, -0.5) {$\vdots$};
		\node [style=none] (22) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (23) at (2.75, -0.5) {$\vdots$};
		\node [style=none] (24) at (4, 0.5) {$=$};
		\node [style=none] (25) at (5, 2) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style={Z dot (zh)}] (27) at (6, 2) {};
		\node [style=none] (28) at (5, -2) {};
		\node [style=none] (29) at (7, -2) {};
		\node [style={Z dot (zh)}] (30) at (6, -2) {};
		\node [style=none] (32) at (5, 0.5) {};
		\node [style=none] (33) at (7, 0.5) {};
		\node [style={Z dot (zh)}] (34) at (6, 0.5) {};
		\node [style=none] (35) at (5.25, -0.5) {$\vdots$};
		\node [style=labelled hbox] (37) at (6.75, 1.25) {$0$};
		\node [style=labelled hbox] (38) at (6.75, -0.25) {$0$};
		\node [style=labelled hbox] (39) at (6.75, -1.25) {$0$};
		\node [style={X dot (zh)}] (40) at (7.75, 1.25) {$\pi$};
		\node [style={X dot (zh)}] (41) at (7.75, -0.25) {$\pi$};
		\node [style={X dot (zh)}] (42) at (7.75, -1.25) {$\pi$};
		\node [style={Z phase dot (zh)}] (43) at (9.5, 0) {$\pi - i\ln(2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (2.center);
		\draw (1) to (4.center);
		\draw (1) to (3.center);
		\draw (9) to (7.center);
		\draw (9) to (8.center);
		\draw (12) to (10.center);
		\draw (12) to (11.center);
		\draw (13) to (9);
		\draw (14) to (16.center);
		\draw (14) to (15.center);
		\draw (14) to (1);
		\draw (14) to (0);
		\draw (19) to (17.center);
		\draw (19) to (18.center);
		\draw (13) to (19);
		\draw (13) to (12);
		\draw (27) to (25.center);
		\draw (27) to (26.center);
		\draw (30) to (28.center);
		\draw (30) to (29.center);
		\draw (34) to (32.center);
		\draw (34) to (33.center);
		\draw [bend right] (39) to (30);
		\draw [bend right] (34) to (38);
		\draw [bend left] (37) to (27);
		\draw (42) to (39);
		\draw (38) to (41);
		\draw (40) to (37);
		\draw [bend left=15] (40) to (43);
		\draw [in=0, out=-165] (43) to (41);
		\draw [bend right=15] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simulation-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$\langle+|U|+\rangle$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=labelled hbox] (2) at (1.5, 0) {$2^{-n}$};
		\node [style={Z dot (zh)}] (3) at (3, 1) {};
		\node [style={Z dot (zh)}] (4) at (3, -1) {};
		\node [style=none] (5) at (3.5, 1.25) {};
		\node [style=none] (6) at (5, 1.25) {};
		\node [style=none] (7) at (5, -1.25) {};
		\node [style=none] (8) at (3.5, -1.25) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (3, 0.25) {$\vdots$};
		\node [style={Z dot (zh)}] (12) at (5.5, 1) {};
		\node [style={Z dot (zh)}] (13) at (5.5, -1) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=none] (16) at (5.5, 0.25) {$\vdots$};
		\node [style=none] (17) at (4.25, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (10.center) to (4);
		\draw (3) to (9.center);
		\draw (15.center) to (13);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simulation-gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-2, 1.75) {$H$};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (0, 1.75) {$\Leftrightarrow$};
		\node [style=labelled hbox] (4) at (2, 1.75) {$2^{-1/2}$};
		\node [style=none] (5) at (3.5, 1.75) {};
		\node [style=none] (6) at (6, 1.75) {};
		\node [style=hbox] (7) at (4.75, 1.75) {};
		\node [style=cnot ctrl] (8) at (-2, 0.5) {};
		\node [style=cnot ctrl] (9) at (-2, -1) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (0, -0.25) {$\Leftrightarrow$};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style={Z dot (zh)}] (18) at (2, 0.5) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style={Z dot (zh)}] (21) at (2, -1) {};
		\node [style=hbox] (22) at (2, -0.25) {};
		\node [style=gate] (23) at (-2, -2.25) {$Z_\alpha$};
		\node [style=none] (24) at (-3, -2.25) {};
		\node [style=none] (25) at (-1, -2.25) {};
		\node [style=none] (26) at (0, -2.25) {$\Leftrightarrow$};
		\node [style=none] (27) at (1, -2.25) {};
		\node [style=none] (28) at (3, -2.25) {};
		\node [style={Z phase dot (zh)}] (29) at (2, -2.25) {$\alpha$};
		\node [style={Z dot (zh)}] (30) at (4, 1.75) {};
		\node [style={Z dot (zh)}] (31) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (13.center) to (8);
		\draw (8) to (10.center);
		\draw (8) to (9);
		\draw (9) to (12.center);
		\draw (9) to (11.center);
		\draw (18) to (16.center);
		\draw (18) to (17.center);
		\draw (21) to (19.center);
		\draw (21) to (20.center);
		\draw (22) to (18);
		\draw (22) to (21);
		\draw (25.center) to (23);
		\draw (23) to (24.center);
		\draw (29) to (28.center);
		\draw (29) to (27.center);
		\draw (31) to (7);
		\draw (7) to (30);
		\draw (30) to (5.center);
		\draw (6.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simulation-had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (2, 0.25) {$\stackrel{SF_H}{=}$};
		\node [style=labelled hbox] (4) at (3.5, 0) {$\frac{1}{2}$};
		\node [style=hbox] (5) at (5.5, 0) {};
		\node [style=none] (6) at (6.5, 0) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=hbox] (8) at (5.5, -0.75) {};
		\node [style=hbox] (9) at (5.5, -1.5) {};
		\node [style=none] (10) at (7.5, 0.25) {$\stackrel{\ref{completeness_zh0tofgen}}{=}$};
		\node [style=none] (13) at (8.5, 0) {};
		\node [style=labelled hbox] (14) at (9.25, 0) {$0$};
		\node [style={X dot (zh)}] (15) at (10.25, 0) {$\pi$};
		\node [style={Z dot (zh)}] (16) at (11, 0) {$\pi$};
		\node [style={X dot (zh)}] (17) at (11.75, 0) {$\pi$};
		\node [style=labelled hbox] (18) at (12.75, 0) {$0$};
		\node [style=none] (19) at (13.5, 0) {};
		\node [style={X dot (zh)}] (20) at (11, -0.75) {$\pi$};
		\node [style=labelled hbox] (21) at (11, -1.75) {$0$};
		\node [style={Z dot (zh)}] (22) at (11, -2.75) {$\pi$};
		\node [style=hbox] (23) at (11, -3.5) {};
		\node [style=none] (24) at (1, -5) {$=$};
		\node [style=none] (25) at (2, -5) {};
		\node [style=labelled hbox] (26) at (2.75, -5) {$0$};
		\node [style={X dot (zh)}] (27) at (3.75, -5) {$\pi$};
		\node [style={Z dot (zh)}] (28) at (4.5, -5) {$\pi$};
		\node [style={X dot (zh)}] (29) at (5.25, -5) {$\pi$};
		\node [style=labelled hbox] (30) at (6.25, -5) {$0$};
		\node [style=none] (31) at (7, -5) {};
		\node [style={X dot (zh)}] (32) at (4.5, -5.75) {$\pi$};
		\node [style=labelled hbox] (33) at (4.5, -6.75) {$0$};
		\node [style={Z dot (zh)}] (34) at (4.5, -7.75) {};
		\node [style=none] (35) at (8, -4.75) {$\stackrel{\eqref{extension_absorb}}{=}$};
		\node [style=none] (36) at (9, -5) {};
		\node [style=labelled hbox] (37) at (9.75, -5) {$0$};
		\node [style={X dot (zh)}] (38) at (10.75, -5) {$\pi$};
		\node [style={Z phase dot (zh)}] (39) at (12.5, -5) {$\pi - i\ln(2)$};
		\node [style={X dot (zh)}] (40) at (14.25, -5) {$\pi$};
		\node [style=labelled hbox] (41) at (15.25, -5) {$0$};
		\node [style=none] (42) at (16, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw (9) to (8);
		\draw (8) to (5);
		\draw (18) to (17);
		\draw (17) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (14) to (13.center);
		\draw (19.center) to (18);
		\draw (20) to (16);
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (22) to (21);
		\draw (30) to (29);
		\draw (29) to (28);
		\draw (28) to (27);
		\draw (27) to (26);
		\draw (26) to (25.center);
		\draw (31.center) to (30);
		\draw (32) to (28);
		\draw (33) to (32);
		\draw (34) to (33);
		\draw (41) to (40);
		\draw (40) to (39);
		\draw (39) to (38);
		\draw (38) to (37);
		\draw (37) to (36.center);
		\draw (42.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhcalculusgen-zspidersum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z phase dot (zh)}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {\dots};
		\node [style=none] (6) at (0, -1.25) {\dots};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (4.25, 1.25) {};
		\node [style=none] (10) at (2.75, -1.25) {};
		\node [style=none] (11) at (4.25, -1.25) {};
		\node [style=none] (12) at (3.5, 1.25) {\dots};
		\node [style=none] (13) at (3.5, -1.25) {\dots};
		\node [style=none] (15) at (8.25, 1.25) {};
		\node [style=none] (16) at (9.75, 1.25) {};
		\node [style=none] (17) at (8.25, -1.25) {};
		\node [style=none] (18) at (9.75, -1.25) {};
		\node [style=none] (19) at (9, 1.25) {\dots};
		\node [style=none] (20) at (9, -1.25) {\dots};
		\node [style=none] (21) at (5.5, 0) {$+$};
		\node [style=none] (22) at (1.5, 0) {$=$};
		\node [style={X dot (zh)}] (23) at (2.75, 0.5) {};
		\node [style={X dot (zh)}] (24) at (2.75, -0.5) {};
		\node [style={X dot (zh)}] (25) at (4.25, -0.5) {};
		\node [style={X dot (zh)}] (26) at (8.25, -0.5) {$\pi$};
		\node [style={X dot (zh)}] (27) at (9.75, -0.5) {$\pi$};
		\node [style={X dot (zh)}] (28) at (9.75, 0.5) {$\pi$};
		\node [style={X dot (zh)}] (29) at (8.25, 0.5) {$\pi$};
		\node [style={X dot (zh)}] (30) at (4.25, 0.5) {};
		\node [style=none] (31) at (7, 0.25) {$e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (1.center);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (0) to (4.center);
		\draw (26) to (17.center);
		\draw (27) to (18.center);
		\draw (28) to (16.center);
		\draw (29) to (15.center);
		\draw (25) to (11.center);
		\draw (24) to (10.center);
		\draw (23) to (8.center);
		\draw (30) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

